A decompositional framework for process theories in spacetime

There has been a recent surge of interest within the field of quantum foundations regarding incorporating ideas from general relativity and quantum gravity. However, many quantum information tools remain agnostic to the underlying spacetime. For instance, whenever we draw a quantum circuit the effective spacetime imposed by the connectivity of the physical qubits which will realize this circuit is not taken into account. In this work, we aim to address this limitation by extending the framework of process theories to include a background spacetime structure. We introduce the notion of process implementations, i.e., decompositions of a process. A process is then embeddable if and only if one of its implementations can be embedded in such a way that all the component processes are localized and all wires follow timelike paths. While conceptually simple, checking for embeddability is generally computationally intractable. We therefore work towards simplifying this problem as much as possible, identifying a canonical subset of implementations that determine both the embeddability of a process and the causal structures distinguishable at least in some process theory. Notably, we discover countably infinite ''zigzag'' causal structures beyond those typically considered. While these can be ignored in classical theory, they seem to be essential in quantum theory, as the quantum CNOT gate can be implemented by all zigzag structures but not in a standard causal structure, except in the trivial undecomposed way. These zigzags could be significant for quantum causal modeling and the study of novel quantum resources.

==> Diagrams/0I2O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (1.5, 0.5) {};
		\node [style=frame] (1) at (3.5, 0.5) {};
		\node [style=internal] (2) at (2.5, -1) {};
		\node [style=none] (3) at (0, 0) {$\succ$};
		\node [style=frame] (4) at (-3.5, 0.5) {};
		\node [style=frame] (5) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/0I3O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-9, 0.5) {};
		\node [style=frame] (1) at (-7, 0.5) {};
		\node [style=internal] (2) at (-8, -1) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=frame] (5) at (-5, 0.5) {};
		\node [style=internal] (6) at (-6, -1) {};
		\node [style=frame] (7) at (-2, 0.5) {};
		\node [style=frame] (8) at (0, 0.5) {};
		\node [style=internal] (9) at (-2, -1) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=frame] (12) at (2, 0.5) {};
		\node [style=internal] (13) at (2, -1) {};
		\node [style=internal] (14) at (0, -1) {};
		\node [style=none] (17) at (-3.5, 0) {$\succ$};
		\node [style=frame] (18) at (5, 0.5) {};
		\node [style=frame] (19) at (7, 0.5) {};
		\node [style=internal] (20) at (7, -1) {};
		\node [style=none] (22) at (9, 0.5) {};
		\node [style=frame] (23) at (9, 0.5) {};
		\node [style=none] (24) at (3.5, 0) {$\succ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (1) to (6);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (9) to (8);
		\draw (8) to (13);
		\draw (13) to (12);
		\draw (7) to (14);
		\draw (14) to (12);
		\draw (20) to (18);
		\draw (20) to (19);
		\draw (20) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/11minrep2snakes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (2) at (-1.5, 0.75) {};
		\node [style=frame] (3) at (1.5, -0.75) {};
		\node [style=internal] (4) at (-1.5, -0.75) {};
		\node [style=internal] (5) at (0, 0.75) {};
		\node [style=internal] (6) at (0, -0.75) {};
		\node [style=internal] (7) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (5) to (6);
		\draw (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/11minrep3snakes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (2) at (-2.25, 0.75) {};
		\node [style=frame] (3) at (2.25, -0.75) {};
		\node [style=internal] (4) at (-2.25, -0.75) {};
		\node [style=internal] (5) at (-0.75, 0.75) {};
		\node [style=internal] (6) at (-0.75, -0.75) {};
		\node [style=internal] (7) at (0.75, 0.75) {};
		\node [style=internal] (8) at (0.75, -0.75) {};
		\node [style=internal] (9) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (5) to (6);
		\draw (8) to (9);
		\draw (9) to (3);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/1I2O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (1.5, 0.5) {};
		\node [style=frame] (1) at (3.5, 0.5) {};
		\node [style=none] (3) at (0, 0) {$\succ$};
		\node [style=frame] (4) at (-3.5, 0.5) {};
		\node [style=frame] (5) at (-1.5, 0.5) {};
		\node [style=frame] (6) at (2.5, -1.5) {};
		\node [style=frame] (7) at (-2.5, -1.5) {};
		\node [style=internal] (8) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (6) to (1);
		\draw (7) to (4);
		\draw (8) to (4);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/1I3O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-9, -4) {};
		\node [style=frame] (1) at (-7, -4) {};
		\node [style=none] (3) at (-6, -5.5) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=frame] (5) at (-5, -4) {};
		\node [style=internal] (6) at (-6, -5.5) {};
		\node [style=frame] (7) at (-2, -4) {};
		\node [style=frame] (8) at (0, -4) {};
		\node [style=none] (10) at (2, -4) {};
		\node [style=frame] (11) at (2, -4) {};
		\node [style=internal] (12) at (2, -5.5) {};
		\node [style=internal] (13) at (0, -5.5) {};
		\node [style=none] (14) at (-3.5, -4.5) {$\succ$};
		\node [style=frame] (15) at (12.25, -4) {};
		\node [style=frame] (16) at (14.25, -4) {};
		\node [style=none] (18) at (16.25, -4) {};
		\node [style=frame] (19) at (16.25, -4) {};
		\node [style=none] (20) at (3.5, -4.5) {$\succ$};
		\node [style=frame] (21) at (-8, -5.5) {};
		\node [style=frame] (22) at (-2, -5.5) {};
		\node [style=frame] (23) at (14.25, -5.75) {};
		\node [style=frame] (24) at (-9, 0.75) {};
		\node [style=frame] (25) at (-7, 0.75) {};
		\node [style=internal] (26) at (-8, -0.75) {};
		\node [style=none] (27) at (-6, -0.75) {};
		\node [style=none] (28) at (-5, 0.75) {};
		\node [style=frame] (29) at (-5, 0.75) {};
		\node [style=internal] (30) at (-6, -0.75) {};
		\node [style=frame] (31) at (-2, 0.75) {};
		\node [style=frame] (32) at (0, 0.75) {};
		\node [style=internal] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=frame] (35) at (2, 0.75) {};
		\node [style=internal] (36) at (2, -0.75) {};
		\node [style=internal] (37) at (0, -0.75) {};
		\node [style=none] (38) at (-3.5, 0.25) {$\succ$};
		\node [style=frame] (39) at (5, 0.75) {};
		\node [style=frame] (40) at (7, 0.75) {};
		\node [style=internal] (41) at (7, -1) {};
		\node [style=none] (42) at (9, 0.75) {};
		\node [style=frame] (43) at (9, 0.75) {};
		\node [style=none] (44) at (3.5, 0.25) {$\succ$};
		\node [style=frame] (45) at (-9, -0.75) {};
		\node [style=frame] (46) at (-2.75, -0.75) {};
		\node [style=frame] (47) at (5, -1) {};
		\node [style=frame] (48) at (4.75, 7) {};
		\node [style=frame] (49) at (7, 7) {};
		\node [style=internal] (50) at (4.75, 5.5) {};
		\node [style=none] (52) at (9.25, 7) {};
		\node [style=frame] (53) at (9.25, 7) {};
		\node [style=internal] (54) at (9.25, 4) {};
		\node [style=frame] (55) at (4.75, 4) {};
		\node [style=internal] (56) at (5.5, 4) {};
		\node [style=internal] (57) at (6.25, 5.5) {};
		\node [style=none] (58) at (7, 4.75) {...};
		\node [style=internal] (59) at (7.75, 4) {};
		\node [style=internal] (60) at (8.5, 5.5) {};
		\node [style=none] (61) at (6.75, 5) {};
		\node [style=none] (62) at (7.25, 4.5) {};
		\node [style=none] (63) at (-7, -2.5) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (64) at (0, -2.5) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (65) at (7, -2.5) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (66) at (7, 2.25) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (67) at (11, -4.5) {$\succ$};
		\node [style=frame] (68) at (5, -4) {};
		\node [style=frame] (69) at (7, -4) {};
		\node [style=internal] (70) at (7, -5.75) {};
		\node [style=none] (71) at (9, -4) {};
		\node [style=frame] (72) at (9, -4) {};
		\node [style=frame] (73) at (5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (5);
		\draw (8) to (12);
		\draw (12) to (11);
		\draw (7) to (13);
		\draw (13) to (11);
		\draw (0) to (21);
		\draw (21) to (1);
		\draw (22) to (7);
		\draw (22) to (8);
		\draw (23) to (15);
		\draw (23) to (16);
		\draw (23) to (19);
		\draw (26) to (24);
		\draw (26) to (25);
		\draw (25) to (30);
		\draw (30) to (29);
		\draw (33) to (31);
		\draw (33) to (32);
		\draw (32) to (36);
		\draw (36) to (35);
		\draw (31) to (37);
		\draw (37) to (35);
		\draw (41) to (39);
		\draw (41) to (40);
		\draw (41) to (43);
		\draw (45) to (24);
		\draw (46) to (31);
		\draw (47) to (39);
		\draw (50) to (48);
		\draw (50) to (49);
		\draw (54) to (53);
		\draw (55) to (50);
		\draw (50) to (56);
		\draw (56) to (57);
		\draw (59) to (60);
		\draw (60) to (54);
		\draw (57) to (48);
		\draw (57) to (49);
		\draw (60) to (48);
		\draw (60) to (49);
		\draw (57) to (61.center);
		\draw (62.center) to (59);
		\draw (70) to (68);
		\draw (70) to (69);
		\draw (70) to (72);
		\draw (73) to (68);
		\draw (73) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/1I3O1zigzag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=right label] (4) at (1.5, 2) {$O_3$};
		\node [style=none] (5) at (1.5, 2.25) {};
		\node [style=right label] (10) at (0, 2) {$O_2$};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=none] (20) at (-0.75, 0.25) {$\mathtt{f}$};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=right label] (23) at (-1.5, -2.25) {$I$};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (0, -0.25) {};
		\node [style=none] (27) at (0.5, 0.75) {};
		\node [style=none] (29) at (0.5, -0.25) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (0, 2.25) {};
		\node [style=none] (33) at (-0.25, -1.25) {};
		\node [style=none] (34) at (1, -1.75) {$\mathtt{s}$};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=none] (42) at (1, -2.25) {};
		\node [style=none] (43) at (2.25, -1.25) {};
		\node [style=none] (46) at (1, -2.25) {};
		\node [style=none] (47) at (-1.5, 2.25) {};
		\node [style=none] (48) at (-1.5, -2.5) {};
		\node [style=right label] (49) at (-1.5, 2) {$O_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (3.center) to (5.center);
		\draw [in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (26.center) to (24.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
		\draw (47.center) to (36.center);
		\draw (21.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/1I3O1zigzagdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (50) at (-1.5, 2.5) {};
		\node [style=upground] (51) at (0, 2.5) {};
		\node [style=none] (52) at (1.5, -1.25) {};
		\node [style=right label] (53) at (1.5, 2) {$O_3$};
		\node [style=none] (54) at (1.5, 2.25) {};
		\node [style=none] (56) at (-2, -0.25) {};
		\node [style=none] (57) at (-0.75, 0.25) {$\mathtt{f}$};
		\node [style=none] (58) at (-1.5, -1.25) {};
		\node [style=none] (59) at (-1.5, -0.25) {};
		\node [style=right label] (60) at (-1.5, -2.25) {$I$};
		\node [style=none] (61) at (0.5, -1.25) {};
		\node [style=none] (62) at (0, 0.75) {};
		\node [style=none] (63) at (0, -0.25) {};
		\node [style=none] (64) at (0.5, 0.75) {};
		\node [style=none] (65) at (0.5, -0.25) {};
		\node [style=none] (66) at (-2, 0.75) {};
		\node [style=none] (67) at (0, 2.25) {};
		\node [style=none] (68) at (-0.25, -1.25) {};
		\node [style=none] (69) at (1, -1.75) {$\mathtt{s}$};
		\node [style=none] (70) at (-1.5, 0.75) {};
		\node [style=none] (71) at (1, -2.25) {};
		\node [style=none] (72) at (2.25, -1.25) {};
		\node [style=none] (74) at (-1.5, 2.25) {};
		\node [style=none] (75) at (-1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (52.center) to (54.center);
		\draw [in=270, out=90] (62.center) to (67.center);
		\draw [qWire, in=90, out=-90] (63.center) to (61.center);
		\draw [in=90, out=-90] (59.center) to (58.center);
		\draw (56.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (56.center);
		\draw (68.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (70.center);
		\draw (58.center) to (75.center);
		\draw (68.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/1I3O1zigzagdiscard2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=right label] (4) at (1.5, 2) {$O_3$};
		\node [style=none] (5) at (1.5, 2.25) {};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=right label] (23) at (-1.5, -2.25) {$I$};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (26) at (0.5, -0.25) {};
		\node [style=none] (33) at (-0.25, -1.25) {};
		\node [style=none] (34) at (1, -1.75) {$\mathtt{s}$};
		\node [style=none] (42) at (1, -2.25) {};
		\node [style=none] (43) at (2.25, -1.25) {};
		\node [style=none] (46) at (1, -2.25) {};
		\node [style=none] (48) at (-1.5, -2.5) {};
		\node [style=upground] (50) at (-1.5, 0) {};
		\node [style=upground] (51) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (3.center) to (5.center);
		\draw [qWire, in=90, out=-90] (26.center) to (24.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
		\draw (21.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/1I3O_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-9, -4) {};
		\node [style=frame] (1) at (-7, -4) {};
		\node [style=none] (3) at (-6, -5.5) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=frame] (5) at (-5, -4) {};
		\node [style=internal] (6) at (-6, -5.5) {};
		\node [style=frame] (7) at (-2, -4) {};
		\node [style=frame] (8) at (0, -4) {};
		\node [style=none] (10) at (2, -4) {};
		\node [style=frame] (11) at (2, -4) {};
		\node [style=internal] (12) at (2, -5.5) {};
		\node [style=internal] (13) at (0, -5.5) {};
		\node [style=none] (14) at (-3.5, -4.5) {$\succ$};
		\node [style=frame] (15) at (-10.75, -15.5) {};
		\node [style=frame] (16) at (-8.75, -15.5) {};
		\node [style=none] (18) at (-6.75, -15.5) {};
		\node [style=frame] (19) at (-6.75, -15.5) {};
		\node [style=none] (20) at (3.5, -4.5) {$\succ$};
		\node [style=frame] (21) at (-8, -5.5) {};
		\node [style=frame] (22) at (-2, -5.5) {};
		\node [style=frame] (23) at (-8.75, -17.25) {};
		\node [style=frame] (24) at (-9, 0.75) {};
		\node [style=frame] (25) at (-7, 0.75) {};
		\node [style=internal] (26) at (-8, -0.75) {};
		\node [style=none] (27) at (-6, -0.75) {};
		\node [style=none] (28) at (-5, 0.75) {};
		\node [style=frame] (29) at (-5, 0.75) {};
		\node [style=internal] (30) at (-6, -0.75) {};
		\node [style=frame] (31) at (-2, 0.75) {};
		\node [style=frame] (32) at (0, 0.75) {};
		\node [style=internal] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=frame] (35) at (2, 0.75) {};
		\node [style=internal] (36) at (2, -0.75) {};
		\node [style=internal] (37) at (0, -0.75) {};
		\node [style=none] (38) at (-3.5, 0.25) {$\succ$};
		\node [style=frame] (39) at (5, 0.75) {};
		\node [style=frame] (40) at (7, 0.75) {};
		\node [style=internal] (41) at (7, -1) {};
		\node [style=none] (42) at (9, 0.75) {};
		\node [style=frame] (43) at (9, 0.75) {};
		\node [style=none] (44) at (3.5, 0.25) {$\succ$};
		\node [style=frame] (45) at (-9, -0.75) {};
		\node [style=frame] (46) at (-2.75, -0.75) {};
		\node [style=frame] (47) at (5, -1) {};
		\node [style=frame] (48) at (-10.75, -9.75) {};
		\node [style=frame] (49) at (-8.75, -9.75) {};
		\node [style=internal] (50) at (-10.75, -11.25) {};
		\node [style=none] (52) at (-6.75, -9.75) {};
		\node [style=frame] (53) at (-6.75, -9.75) {};
		\node [style=internal] (54) at (-7.75, -12.75) {};
		\node [style=frame] (55) at (-10.75, -12.75) {};
		\node [style=internal] (56) at (-9.75, -12.75) {};
		\node [style=internal] (60) at (-8.75, -11.25) {};
		\node [style=none] (63) at (-7, -2.5) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (64) at (0, -2.5) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (65) at (7, -2.5) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (66) at (-8.75, -14) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=frame] (68) at (5, -4) {};
		\node [style=frame] (69) at (7, -4) {};
		\node [style=internal] (70) at (7, -5.75) {};
		\node [style=none] (71) at (9, -4) {};
		\node [style=frame] (72) at (9, -4) {};
		\node [style=frame] (73) at (5, -5.75) {};
		\node [style=frame] (74) at (-3.75, -9.75) {};
		\node [style=frame] (75) at (-1.75, -9.75) {};
		\node [style=internal] (76) at (-3.75, -11.25) {};
		\node [style=none] (77) at (0.25, -9.75) {};
		\node [style=frame] (78) at (0.25, -9.75) {};
		\node [style=internal] (79) at (0.25, -12.75) {};
		\node [style=frame] (80) at (-3.75, -12.75) {};
		\node [style=internal] (81) at (-3, -12.75) {};
		\node [style=internal] (82) at (-2.25, -11.25) {};
		\node [style=internal] (84) at (-1.5, -12.75) {};
		\node [style=internal] (85) at (-0.75, -11.25) {};
		\node [style=none] (86) at (-5.25, -11.25) {$\prec$};
		\node [style=none] (87) at (1.5, -11.25) {$\prec$};
		\node [style=none] (88) at (7, -7.75) {...};
		\node [style=none] (89) at (7, -6.75) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=frame] (90) at (5, -9.75) {};
		\node [style=frame] (91) at (8, -9.75) {};
		\node [style=frame] (92) at (4.5, -12.75) {};
		\node [style=internal] (94) at (5, -11.25) {};
		\node [style=internal] (95) at (5.5, -12.75) {};
		\node [style=internal] (96) at (8, -11.25) {};
		\node [style=internal] (97) at (7.5, -12.75) {};
		\node [style=internal] (98) at (6, -11.25) {};
		\node [style=none] (99) at (6.25, -11.75) {};
		\node [style=none] (100) at (7.25, -12.25) {};
		\node [style=none] (101) at (6.75, -12) {...};
		\node [style=none] (102) at (6.5, -12.75) {...};
		\node [style=none] (103) at (7, -11.25) {...};
		\node [style=none] (104) at (7.5, -10.5) {...};
		\node [style=none] (105) at (5.75, -10.5) {...};
		\node [style=none] (106) at (9.25, -9.75) {};
		\node [style=frame] (107) at (9.25, -9.75) {};
		\node [style=internal] (108) at (9.25, -12.75) {};
		\node [style=none] (109) at (7, -8.75) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (110) at (3.5, -11.25) {$\prec$};
		\node [style=none] (111) at (2.5, -11.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (5);
		\draw (8) to (12);
		\draw (12) to (11);
		\draw (7) to (13);
		\draw (13) to (11);
		\draw (0) to (21);
		\draw (21) to (1);
		\draw (22) to (7);
		\draw (22) to (8);
		\draw (23) to (15);
		\draw (23) to (16);
		\draw (23) to (19);
		\draw (26) to (24);
		\draw (26) to (25);
		\draw (25) to (30);
		\draw (30) to (29);
		\draw (33) to (31);
		\draw (33) to (32);
		\draw (32) to (36);
		\draw (36) to (35);
		\draw (31) to (37);
		\draw (37) to (35);
		\draw (41) to (39);
		\draw (41) to (40);
		\draw (41) to (43);
		\draw (45) to (24);
		\draw (46) to (31);
		\draw (47) to (39);
		\draw (50) to (48);
		\draw (50) to (49);
		\draw (54) to (53);
		\draw (55) to (50);
		\draw (50) to (56);
		\draw (60) to (54);
		\draw (60) to (48);
		\draw (60) to (49);
		\draw (70) to (68);
		\draw (70) to (69);
		\draw (70) to (72);
		\draw (73) to (68);
		\draw (73) to (69);
		\draw (76) to (74);
		\draw (76) to (75);
		\draw (79) to (78);
		\draw (80) to (76);
		\draw (76) to (81);
		\draw (81) to (82);
		\draw (84) to (85);
		\draw (85) to (79);
		\draw (82) to (74);
		\draw (82) to (75);
		\draw (85) to (74);
		\draw (85) to (75);
		\draw (56) to (60);
		\draw (82) to (84);
		\draw (92) to (94);
		\draw (94) to (90);
		\draw (94) to (95);
		\draw (97) to (96);
		\draw (96) to (91);
		\draw (94) to (91);
		\draw (96) to (90);
		\draw (95) to (98);
		\draw (98) to (90);
		\draw (98) to (91);
		\draw (98) to (99.center);
		\draw (100.center) to (97);
		\draw (108) to (107);
		\draw (108) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/1I3O_v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-9, -4) {};
		\node [style=frame] (1) at (-7, -4) {};
		\node [style=none] (3) at (-6, -5.5) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=frame] (5) at (-5, -4) {};
		\node [style=internal] (6) at (-6, -5.5) {};
		\node [style=frame] (7) at (-2, -4) {};
		\node [style=frame] (8) at (0, -4) {};
		\node [style=none] (10) at (2, -4) {};
		\node [style=frame] (11) at (2, -4) {};
		\node [style=internal] (12) at (2, -5.5) {};
		\node [style=internal] (13) at (0, -5.5) {};
		\node [style=none] (14) at (-3.5, -4.5) {$\succ$};
		\node [style=frame] (15) at (-10.75, -15.5) {};
		\node [style=frame] (16) at (-8.75, -15.5) {};
		\node [style=none] (18) at (-6.75, -15.5) {};
		\node [style=frame] (19) at (-6.75, -15.5) {};
		\node [style=none] (20) at (3.5, -4.5) {$\succ$};
		\node [style=frame] (21) at (-8, -5.5) {};
		\node [style=frame] (22) at (-2, -5.5) {};
		\node [style=frame] (23) at (-8.75, -17.25) {};
		\node [style=frame] (24) at (-9, 0.75) {};
		\node [style=frame] (25) at (-7, 0.75) {};
		\node [style=internal] (26) at (-8, -0.75) {};
		\node [style=none] (27) at (-6, -0.75) {};
		\node [style=none] (28) at (-5, 0.75) {};
		\node [style=frame] (29) at (-5, 0.75) {};
		\node [style=internal] (30) at (-6, -0.75) {};
		\node [style=frame] (31) at (-2, 0.75) {};
		\node [style=frame] (32) at (0, 0.75) {};
		\node [style=internal] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=frame] (35) at (2, 0.75) {};
		\node [style=internal] (36) at (2, -0.75) {};
		\node [style=internal] (37) at (0, -0.75) {};
		\node [style=none] (38) at (-3.5, 0.25) {$\succ$};
		\node [style=frame] (39) at (5, 0.75) {};
		\node [style=frame] (40) at (7, 0.75) {};
		\node [style=internal] (41) at (7, -1) {};
		\node [style=none] (42) at (9, 0.75) {};
		\node [style=frame] (43) at (9, 0.75) {};
		\node [style=none] (44) at (3.5, 0.25) {$\succ$};
		\node [style=frame] (45) at (-9, -0.75) {};
		\node [style=frame] (46) at (-2.75, -0.75) {};
		\node [style=frame] (47) at (5, -1) {};
		\node [style=frame] (48) at (-3.5, -9.75) {};
		\node [style=frame] (49) at (-1.5, -9.75) {};
		\node [style=internal] (50) at (-3.5, -11.25) {};
		\node [style=none] (52) at (0.5, -9.75) {};
		\node [style=frame] (53) at (0.5, -9.75) {};
		\node [style=internal] (54) at (-0.5, -12.75) {};
		\node [style=frame] (55) at (-3.5, -12.75) {};
		\node [style=internal] (56) at (-2.5, -12.75) {};
		\node [style=internal] (60) at (-1.5, -11.25) {};
		\node [style=none] (63) at (-7, -2.5) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (64) at (0, -2.5) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (65) at (7, -2.5) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (66) at (-8.75, -14) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=frame] (68) at (5, -4) {};
		\node [style=frame] (69) at (7, -4) {};
		\node [style=internal] (70) at (7, -5.75) {};
		\node [style=none] (71) at (9, -4) {};
		\node [style=frame] (72) at (9, -4) {};
		\node [style=frame] (73) at (5, -5.75) {};
		\node [style=frame] (74) at (-10.25, -9.75) {};
		\node [style=frame] (75) at (-8.25, -9.75) {};
		\node [style=internal] (76) at (-9.25, -11.25) {};
		\node [style=none] (77) at (-6.25, -9.75) {};
		\node [style=frame] (78) at (-6.25, -9.75) {};
		\node [style=internal] (79) at (-8.25, -12.75) {};
		\node [style=frame] (80) at (-10.25, -12.75) {};
		\node [style=none] (86) at (-5.25, -11.25) {$\prec$};
		\node [style=none] (87) at (1.5, -11.25) {$\prec$};
		\node [style=none] (88) at (7, -7.75) {...};
		\node [style=none] (89) at (7, -6.75) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=frame] (90) at (5, -9.75) {};
		\node [style=frame] (91) at (8, -9.75) {};
		\node [style=frame] (92) at (4.5, -12.75) {};
		\node [style=internal] (94) at (5, -11.25) {};
		\node [style=internal] (95) at (5.5, -12.75) {};
		\node [style=internal] (96) at (8, -11.25) {};
		\node [style=internal] (97) at (7.5, -12.75) {};
		\node [style=internal] (98) at (6, -11.25) {};
		\node [style=none] (99) at (6.25, -11.75) {};
		\node [style=none] (100) at (7.25, -12.25) {};
		\node [style=none] (101) at (6.75, -12) {...};
		\node [style=none] (102) at (6.5, -12.75) {...};
		\node [style=none] (103) at (7, -11.25) {...};
		\node [style=none] (104) at (7.5, -10.5) {...};
		\node [style=none] (105) at (5.75, -10.5) {...};
		\node [style=none] (106) at (9.25, -9.75) {};
		\node [style=frame] (107) at (9.25, -9.75) {};
		\node [style=internal] (108) at (9.25, -12.75) {};
		\node [style=none] (109) at (7, -8.75) {\rotatebox[origin=c]{270}{$\succ$}};
		\node [style=none] (110) at (3.5, -11.25) {$\prec$};
		\node [style=none] (111) at (2.5, -11.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (5);
		\draw (8) to (12);
		\draw (12) to (11);
		\draw (7) to (13);
		\draw (13) to (11);
		\draw (0) to (21);
		\draw (21) to (1);
		\draw (22) to (7);
		\draw (22) to (8);
		\draw (23) to (15);
		\draw (23) to (16);
		\draw (23) to (19);
		\draw (26) to (24);
		\draw (26) to (25);
		\draw (25) to (30);
		\draw (30) to (29);
		\draw (33) to (31);
		\draw (33) to (32);
		\draw (32) to (36);
		\draw (36) to (35);
		\draw (31) to (37);
		\draw (37) to (35);
		\draw (41) to (39);
		\draw (41) to (40);
		\draw (41) to (43);
		\draw (45) to (24);
		\draw (46) to (31);
		\draw (47) to (39);
		\draw (50) to (48);
		\draw (50) to (49);
		\draw (54) to (53);
		\draw (55) to (50);
		\draw (50) to (56);
		\draw (60) to (54);
		\draw (60) to (48);
		\draw (60) to (49);
		\draw (70) to (68);
		\draw (70) to (69);
		\draw (70) to (72);
		\draw (73) to (68);
		\draw (73) to (69);
		\draw (76) to (74);
		\draw (76) to (75);
		\draw (79) to (78);
		\draw (80) to (76);
		\draw (56) to (60);
		\draw (92) to (94);
		\draw (94) to (90);
		\draw (94) to (95);
		\draw (97) to (96);
		\draw (96) to (91);
		\draw (94) to (91);
		\draw (96) to (90);
		\draw (95) to (98);
		\draw (98) to (90);
		\draw (98) to (91);
		\draw (98) to (99.center);
		\draw (100.center) to (97);
		\draw (108) to (107);
		\draw (108) to (96);
		\draw (76) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/1I3Otriplecc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-2, 1) {};
		\node [style=frame] (1) at (0, 1) {};
		\node [style=internal] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=frame] (4) at (2, 1) {};
		\node [style=frame] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (2) to (4);
		\draw (5) to (0);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/1I3Ozigzagclass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=right label] (4) at (2, 2) {$O_3$};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=right label] (10) at (0, 2) {$O_2$};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (20) at (-0.75, 0.25) {$P(o_1,o_2|i, o_3)$};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=right label] (23) at (-1.5, -2.25) {$I$};
		\node [style=none] (24) at (1, -1.25) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (31) at (-3, 1) {};
		\node [style=none] (32) at (0, 2.25) {};
		\node [style=none] (33) at (-0.25, -1.25) {};
		\node [style=none] (34) at (1.5, -1.75) {$P(o_3)$};
		\node [style=none] (36) at (-1.5, 1) {};
		\node [style=none] (42) at (1.5, -2.75) {};
		\node [style=none] (43) at (3.25, -1.25) {};
		\node [style=none] (46) at (1.5, -2.75) {};
		\node [style=none] (47) at (-1.5, 2.25) {};
		\node [style=none] (48) at (-1.5, -2.5) {};
		\node [style=right label] (49) at (-1.5, 2) {$O_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (3.center) to (5.center);
		\draw [in=270, out=90] (25.center) to (32.center);
		\draw [in=90, out=-90] (26.center) to (24.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
		\draw (47.center) to (36.center);
		\draw (21.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/1i3otriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-2, 0.75) {};
		\node [style=frame] (1) at (0, 0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=frame] (3) at (2, 0.75) {};
		\node [style=frame] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/2I2O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-7, 1) {};
		\node [style=frame] (1) at (-5, 1) {};
		\node [style=frame] (2) at (-7, -1) {};
		\node [style=frame] (3) at (-5, -1) {};
		\node [style=frame] (4) at (-3, 1) {};
		\node [style=frame] (5) at (-1, 1) {};
		\node [style=frame] (6) at (-3, -1) {};
		\node [style=frame] (7) at (-1, -1) {};
		\node [style=frame] (8) at (1, 1) {};
		\node [style=frame] (9) at (3, 1) {};
		\node [style=frame] (10) at (1, -1) {};
		\node [style=frame] (11) at (3, -1) {};
		\node [style=frame] (12) at (10.5, 1) {};
		\node [style=frame] (13) at (12.5, 1) {};
		\node [style=frame] (14) at (10.5, -1) {};
		\node [style=frame] (15) at (12.5, -1) {};
		\node [style=frame] (16) at (5.75, 1.5) {};
		\node [style=frame] (17) at (7.75, 1.5) {};
		\node [style=frame] (18) at (4.75, -1.5) {};
		\node [style=frame] (19) at (8.75, -1.5) {};
		\node [style=internal] (20) at (11.5, 0) {};
		\node [style=internal] (21) at (-6, 0) {};
		\node [style=internal] (22) at (5.25, 0) {};
		\node [style=internal] (23) at (5.75, -1.5) {};
		\node [style=internal] (24) at (8.25, 0) {};
		\node [style=internal] (25) at (7.75, -1.5) {};
		\node [style=none] (26) at (6.75, -0.5) {...};
		\node [style=none] (27) at (7.25, -1) {};
		\node [style=none] (28) at (6.25, -1) {};
		\node [style=none] (31) at (-4, 0) {$\succ$};
		\node [style=none] (32) at (0, 0) {$\succ$};
		\node [style=none] (33) at (4, 0) {$\succ$};
		\node [style=none] (34) at (9.5, 0) {$\succ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (20);
		\draw (20) to (13);
		\draw (20) to (12);
		\draw (15) to (20);
		\draw (21) to (0);
		\draw (21) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (6) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (10) to (8);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (11) to (8);
		\draw (18) to (22);
		\draw (22) to (16);
		\draw (22) to (23);
		\draw (25) to (24);
		\draw (24) to (17);
		\draw (24) to (19);
		\draw (23) to (28.center);
		\draw (25) to (27.center);
		\draw (22) to (17);
		\draw (24) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/2I2O_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-13, 1) {};
		\node [style=frame] (1) at (-11, 1) {};
		\node [style=frame] (2) at (-13, -1) {};
		\node [style=frame] (3) at (-11, -1) {};
		\node [style=frame] (4) at (-9, 1) {};
		\node [style=frame] (5) at (-7, 1) {};
		\node [style=frame] (6) at (-9, -1) {};
		\node [style=frame] (7) at (-7, -1) {};
		\node [style=frame] (8) at (-5, 1) {};
		\node [style=frame] (9) at (-3, 1) {};
		\node [style=frame] (10) at (-5, -1) {};
		\node [style=frame] (11) at (-3, -1) {};
		\node [style=frame] (12) at (10.75, 1) {};
		\node [style=frame] (13) at (12.75, 1) {};
		\node [style=frame] (14) at (10.75, -1) {};
		\node [style=frame] (15) at (12.75, -1) {};
		\node [style=frame] (16) at (6, 1.5) {};
		\node [style=frame] (17) at (8, 1.5) {};
		\node [style=frame] (18) at (6, -1.5) {};
		\node [style=frame] (19) at (8, -1.5) {};
		\node [style=internal] (20) at (11.75, 0) {};
		\node [style=internal] (21) at (-12, 0) {};
		\node [style=internal] (22) at (6, 0) {};
		\node [style=internal] (23) at (7, -1.5) {};
		\node [style=internal] (24) at (8, 0) {};
		\node [style=none] (31) at (-10, 0) {$\succ$};
		\node [style=none] (32) at (-6, 0) {$\succ$};
		\node [style=none] (33) at (-2, 0) {$\succ$};
		\node [style=none] (34) at (9.75, 0) {$\succ$};
		\node [style=frame] (35) at (1.75, 1.5) {};
		\node [style=frame] (36) at (3.75, 1.5) {};
		\node [style=frame] (37) at (1.25, -1.5) {};
		\node [style=frame] (38) at (4.25, -1.5) {};
		\node [style=internal] (39) at (1.75, 0) {};
		\node [style=internal] (40) at (2.25, -1.5) {};
		\node [style=internal] (41) at (3.75, 0) {};
		\node [style=internal] (42) at (3.25, -1.5) {};
		\node [style=internal] (43) at (2.75, 0) {};
		\node [style=none] (44) at (-1, 0) {...};
		\node [style=none] (45) at (0, 0) {$\succ$};
		\node [style=none] (46) at (5, 0) {$\succ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (20);
		\draw (20) to (13);
		\draw (20) to (12);
		\draw (15) to (20);
		\draw (21) to (0);
		\draw (21) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (6) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (10) to (8);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (11) to (8);
		\draw (18) to (22);
		\draw (22) to (16);
		\draw (22) to (23);
		\draw (24) to (17);
		\draw (24) to (19);
		\draw (22) to (17);
		\draw (24) to (16);
		\draw (37) to (39);
		\draw (39) to (35);
		\draw (39) to (40);
		\draw (42) to (41);
		\draw (41) to (36);
		\draw (41) to (38);
		\draw (39) to (36);
		\draw (41) to (35);
		\draw (23) to (24);
		\draw (40) to (43);
		\draw (43) to (42);
		\draw (43) to (35);
		\draw (43) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/2I2O_v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-13, 1) {};
		\node [style=frame] (1) at (-11, 1) {};
		\node [style=frame] (2) at (-13, -1) {};
		\node [style=frame] (3) at (-11, -1) {};
		\node [style=frame] (4) at (-9, 1) {};
		\node [style=frame] (5) at (-7, 1) {};
		\node [style=frame] (6) at (-9, -1) {};
		\node [style=frame] (7) at (-7, -1) {};
		\node [style=frame] (8) at (-5, 1) {};
		\node [style=frame] (9) at (-3, 1) {};
		\node [style=frame] (10) at (-5, -1) {};
		\node [style=frame] (11) at (-3, -1) {};
		\node [style=frame] (12) at (16, 1) {};
		\node [style=frame] (13) at (18, 1) {};
		\node [style=frame] (14) at (16, -1) {};
		\node [style=frame] (15) at (18, -1) {};
		\node [style=frame] (16) at (12, 1.5) {};
		\node [style=frame] (17) at (14, 1.5) {};
		\node [style=frame] (18) at (12, -1.5) {};
		\node [style=frame] (19) at (14, -1.5) {};
		\node [style=internal] (20) at (17, 0) {};
		\node [style=internal] (21) at (-12, 0) {};
		\node [style=internal] (22) at (12, 0) {};
		\node [style=internal] (23) at (13, -1.5) {};
		\node [style=internal] (24) at (14, 0) {};
		\node [style=none] (31) at (-10, 0) {$\succ$};
		\node [style=none] (32) at (-6, 0) {$\succ$};
		\node [style=none] (33) at (-2, 0) {$\succ$};
		\node [style=none] (34) at (15, 0) {$\succ$};
		\node [style=frame] (35) at (7.75, 1.5) {};
		\node [style=frame] (36) at (9.75, 1.5) {};
		\node [style=frame] (37) at (7.25, -1.5) {};
		\node [style=frame] (38) at (10.25, -1.5) {};
		\node [style=internal] (39) at (7.75, 0) {};
		\node [style=internal] (40) at (8.25, -1.5) {};
		\node [style=internal] (41) at (9.75, 0) {};
		\node [style=internal] (42) at (9.25, -1.5) {};
		\node [style=internal] (43) at (8.75, 0) {};
		\node [style=none] (44) at (-1, 0) {...};
		\node [style=none] (45) at (7, 0) {$\succ$};
		\node [style=none] (46) at (11, 0) {$\succ$};
		\node [style=frame] (47) at (1.25, 1.5) {};
		\node [style=frame] (48) at (4.25, 1.5) {};
		\node [style=frame] (49) at (0.75, -1.5) {};
		\node [style=frame] (50) at (4.75, -1.5) {};
		\node [style=internal] (51) at (1.25, 0) {};
		\node [style=internal] (52) at (1.75, -1.5) {};
		\node [style=internal] (53) at (4.25, 0) {};
		\node [style=internal] (54) at (3.75, -1.5) {};
		\node [style=internal] (55) at (2.25, 0) {};
		\node [style=none] (56) at (2.5, -0.5) {};
		\node [style=none] (57) at (3.5, -1) {};
		\node [style=none] (58) at (3, -0.75) {...};
		\node [style=none] (59) at (2.75, -1.5) {...};
		\node [style=none] (60) at (3.25, 0) {...};
		\node [style=none] (61) at (3.75, 0.75) {...};
		\node [style=none] (62) at (2, 0.75) {...};
		\node [style=none] (63) at (0, 0) {$\succ$};
		\node [style=none] (64) at (5.5, 0) {$\succ$};
		\node [style=none] (65) at (6.25, 0) {...};
		\node [style=none] (66) at (-12, -2.75) {Bell};
		\node [style=none] (67) at (-8, -2.5) {one-way};
		\node [style=none] (68) at (-4, -2.5) {two-way};
		\node [style=none] (69) at (6, -2.75) {$N$-zigzag};
		\node [style=none] (70) at (13, -2.75) {1-zigzag};
		\node [style=none] (71) at (17, -2.75) {trivial};
		\node [style=none] (72) at (-8, -3.25) {communication};
		\node [style=none] (73) at (-4, -3.25) {comm.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (20);
		\draw (20) to (13);
		\draw (20) to (12);
		\draw (15) to (20);
		\draw (21) to (0);
		\draw (21) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (6) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (10) to (8);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (11) to (8);
		\draw (18) to (22);
		\draw (22) to (16);
		\draw (22) to (23);
		\draw (24) to (17);
		\draw (24) to (19);
		\draw (22) to (17);
		\draw (24) to (16);
		\draw (37) to (39);
		\draw (39) to (35);
		\draw (39) to (40);
		\draw (42) to (41);
		\draw (41) to (36);
		\draw (41) to (38);
		\draw (39) to (36);
		\draw (41) to (35);
		\draw (23) to (24);
		\draw (40) to (43);
		\draw (43) to (42);
		\draw (43) to (35);
		\draw (43) to (36);
		\draw (49) to (51);
		\draw (51) to (47);
		\draw (51) to (52);
		\draw (54) to (53);
		\draw (53) to (48);
		\draw (53) to (50);
		\draw (51) to (48);
		\draw (53) to (47);
		\draw (52) to (55);
		\draw (55) to (47);
		\draw (55) to (48);
		\draw (55) to (56.center);
		\draw (57.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/2waycomm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, 2.5) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-2.25, -2.75) {};
		\node [style=none] (10) at (-0.75, -2.75) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (0.75, -2.75) {};
		\node [style=none] (14) at (2.25, -2.75) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (19) at (-1.5, -3.75) {};
		\node [style=none] (20) at (1.5, -3.75) {};
		\node [style=none] (21) at (1.5, -2.75) {};
		\node [style=none] (24) at (-1.5, -2.75) {};
		\node [style=none] (25) at (-1.75, -1.25) {};
		\node [style=none] (26) at (-1.25, -1.25) {};
		\node [style=none] (27) at (1.25, -1.25) {};
		\node [style=none] (28) at (1.75, -1.25) {};
		\node [style=none] (29) at (1.75, 1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (-1.25, 1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (-1.5, 2.5) {};
		\node [style=none] (34) at (1.5, 2.5) {};
		\node [style=none] (35) at (-1.5, 3.5) {};
		\node [style=none] (36) at (1.5, 3.5) {};
		\node [style=none] (39) at (-1.5, -2) {$\mathtt{A}$};
		\node [style=none] (40) at (-1.5, 1.75) {$\mathtt{C}$};
		\node [style=none] (41) at (1.5, 1.75) {$\mathtt{D}$};
		\node [style=none] (42) at (1.5, -2) {$\mathtt{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (19.center) to (24.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (28.center) to (29.center);
		\draw [qWire] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (31.center) to (27.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (26.center) to (30.center);
		\draw [qWire] (33.center) to (35.center);
		\draw [qWire] (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/2waycommpur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, 2.5) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-2.25, -2.75) {};
		\node [style=none] (10) at (-0.75, -2.75) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (0.75, -2.75) {};
		\node [style=none] (14) at (2.25, -2.75) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (-1.5, -3.75) {};
		\node [style=none] (17) at (1.5, -3.75) {};
		\node [style=none] (18) at (1.5, -2.75) {};
		\node [style=none] (19) at (-1.5, -2.75) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=none] (21) at (-1.25, -1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=none] (28) at (-1.75, 2.5) {};
		\node [style=none] (29) at (1.25, 2.5) {};
		\node [style=none] (30) at (-1.75, 3.5) {};
		\node [style=none] (31) at (1.25, 3.5) {};
		\node [style=none] (32) at (-1.5, -2) {$\mathtt{A}$};
		\node [style=none] (33) at (-1.5, 1.75) {$V_\mathtt{C}$};
		\node [style=none] (34) at (1.5, 1.75) {$V_\mathtt{D}$};
		\node [style=none] (35) at (1.5, -2) {$\mathtt{B}$};
		\node [style=none] (36) at (-1.25, 2.5) {};
		\node [style=none] (37) at (1.75, 2.5) {};
		\node [style=none] (38) at (-1.25, 3.5) {};
		\node [style=none] (39) at (1.75, 3.5) {};
		\node [style=none] (40) at (-2.25, 3.25) {$C$};
		\node [style=none] (41) at (-0.5, 3.25) {$C_E$};
		\node [style=none] (42) at (0.75, 3.25) {$D$};
		\node [style=none] (43) at (2.5, 3.25) {$D_E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (16.center) to (19.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (20.center) to (27.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (26.center) to (22.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (21.center) to (25.center);
		\draw [qWire] (28.center) to (30.center);
		\draw [qWire] (29.center) to (31.center);
		\draw [qWire] (36.center) to (38.center);
		\draw [qWire] (37.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/2waycommwlog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, 2.5) {};
		\node [style=none] (8) at (-2.75, -1.25) {};
		\node [style=none] (9) at (-2.75, -2.75) {};
		\node [style=none] (10) at (-0.75, -2.75) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (0.75, -2.75) {};
		\node [style=none] (14) at (2.75, -2.75) {};
		\node [style=none] (15) at (2.75, -1.25) {};
		\node [style=none] (19) at (-1.75, -3.75) {};
		\node [style=none] (20) at (1.75, -3.75) {};
		\node [style=none] (21) at (1.75, -2.75) {};
		\node [style=none] (24) at (-1.75, -2.75) {};
		\node [style=none] (25) at (-1.75, -1.25) {};
		\node [style=none] (26) at (-1.25, -1.25) {};
		\node [style=none] (27) at (1.25, -1.25) {};
		\node [style=none] (28) at (1.75, -1.25) {};
		\node [style=none] (29) at (1.75, 1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (-1.25, 1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (-1.5, 2.5) {};
		\node [style=none] (34) at (1.5, 2.5) {};
		\node [style=none] (35) at (-1.5, 3.5) {};
		\node [style=none] (36) at (1.5, 3.5) {};
		\node [style=none] (39) at (-1.75, -2) {$V_\mathtt{A}$};
		\node [style=none] (40) at (-1.5, 1.75) {$\mathtt{C}$};
		\node [style=none] (41) at (1.5, 1.75) {$\mathtt{D}$};
		\node [style=none] (42) at (1.75, -2) {$V_\mathtt{B}$};
		\node [style=none] (43) at (2.25, -1.25) {};
		\node [style=none] (44) at (3.25, 1) {};
		\node [style=none] (45) at (-2.25, -1.25) {};
		\node [style=none] (46) at (-3.25, 1) {};
		\node [style=upground] (47) at (-3.25, 1.25) {};
		\node [style=upground] (48) at (3.25, 1.25) {};
		\node [style=none] (49) at (-4, 3) {};
		\node [style=none] (50) at (-4, 0.5) {};
		\node [style=none] (51) at (-0.25, 0.5) {};
		\node [style=none] (52) at (-0.25, 3) {};
		\node [style=none] (53) at (0.25, 3) {};
		\node [style=none] (54) at (0.25, 0.5) {};
		\node [style=none] (55) at (4.25, 0.5) {};
		\node [style=none] (56) at (4.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (19.center) to (24.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (28.center) to (29.center);
		\draw [qWire] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (31.center) to (27.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (26.center) to (30.center);
		\draw [qWire] (33.center) to (35.center);
		\draw [qWire] (34.center) to (36.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (43.center) to (44.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (45.center) to (46.center);
		\draw [fill=blue, opacity=0.1, draw=none] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [fill=green, opacity=0.1, draw=none] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/3waycommwlog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, 2.5) {};
		\node [style=none] (8) at (-2.75, -1.25) {};
		\node [style=none] (9) at (-2.75, -2.75) {};
		\node [style=none] (10) at (-0.75, -2.75) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (0.75, -2.75) {};
		\node [style=none] (14) at (2.75, -2.75) {};
		\node [style=none] (15) at (2.75, -1.25) {};
		\node [style=none] (19) at (-1.75, -3.75) {};
		\node [style=none] (20) at (1.75, -3.75) {};
		\node [style=none] (21) at (1.75, -2.75) {};
		\node [style=none] (24) at (-1.75, -2.75) {};
		\node [style=none] (25) at (-1.75, -1.25) {};
		\node [style=none] (26) at (-1.25, -1.25) {};
		\node [style=none] (27) at (1.25, -1.25) {};
		\node [style=none] (28) at (1.75, -1.25) {};
		\node [style=none] (29) at (1.75, 1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (-1.25, 1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (-1.5, 2.5) {};
		\node [style=none] (34) at (1.5, 2.5) {};
		\node [style=none] (35) at (-1.5, 3.5) {};
		\node [style=none] (36) at (1.5, 3.5) {};
		\node [style=none] (39) at (-1.75, -2) {$V_\mathtt{A}$};
		\node [style=none] (40) at (-1.5, 1.75) {$\mathtt{C}$};
		\node [style=none] (41) at (1.5, 1.75) {$\mathtt{D}$};
		\node [style=none] (42) at (1.75, -2) {$V_\mathtt{B}$};
		\node [style=none] (43) at (2.25, -1.25) {};
		\node [style=none] (44) at (3.25, 1) {};
		\node [style=none] (45) at (-2.25, -1.25) {};
		\node [style=none] (46) at (-3.25, 1) {};
		\node [style=upground] (47) at (-3.25, 1.25) {};
		\node [style=upground] (48) at (3.25, 1.25) {};
		\node [style=none] (49) at (-4, 3) {};
		\node [style=none] (50) at (-4, 0.5) {};
		\node [style=none] (51) at (-0.25, 0.5) {};
		\node [style=none] (52) at (-0.25, 3) {};
		\node [style=none] (53) at (0.25, 3) {};
		\node [style=none] (54) at (0.25, 0.5) {};
		\node [style=none] (55) at (4.25, 0.5) {};
		\node [style=none] (56) at (4.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (19.center) to (24.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (28.center) to (29.center);
		\draw [qWire] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (31.center) to (27.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (26.center) to (30.center);
		\draw [qWire] (33.center) to (35.center);
		\draw [qWire] (34.center) to (36.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (43.center) to (44.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (45.center) to (46.center);
		\draw [fill=blue, opacity=0.1, draw=none] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [fill=green, opacity=0.1, draw=none] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Bellconstraint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-4.75, -1.5) {};
		\node [style=none] (118) at (-1.75, 1.5) {};
		\node [style=none] (119) at (1.25, -1.5) {};
		\node [circle, fill, style=smallblk] (57) at (-1.75, -0.25) {};
		\node [circle, fill, style=smallblk] (59) at (1.75, -0.25) {};
		\node [circle, fill, style=smallblk] (60) at (1.75, 1.5) {};
		\node [style=label] (77) at (-3, -0.75) {$\mathcal{C}(X)$};
		\node [style=label] (78) at (-3, 1.75) {$\mathcal{C}(A)$};
		\node [style=label] (79) at (3.25, 1.75) {$\mathcal{C}(B)$};
		\node [style=label] (80) at (3.25, -0.75) {$\mathcal{C}(Y)$};
		\node [style=smallblk] (112) at (-1.75, 1.5) {};
		\node [style=none] (120) at (-1.25, -1.5) {};
		\node [style=none] (121) at (1.75, 1.5) {};
		\node [style=none] (122) at (4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=green, opacity=0.1, draw=none] (119.center)
			 to (118.center)
			 to [in=45, out=-135] (117.center)
			 to cycle;
		\draw [fill=red, opacity=0.1, draw=none] (122.center)
			 to (121.center)
			 to (120.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellinMink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-4.75, -1.5) {};
		\node [style=none] (118) at (-1.75, 1.5) {};
		\node [style=none] (119) at (1.25, -1.5) {};
		\node [circle, fill, style=frame] (57) at (-1.75, -0.25) {};
		\node [circle, fill, style=frame] (59) at (1.75, -0.25) {};
		\node [circle, fill, style=frame] (60) at (1.75, 1.5) {};
		\node [style=label] (77) at (-4.25, -0.75) {$\mathcal{C}(X) = \mathcal{E}(X)$};
		\node [style=label] (78) at (-3.25, 2.25) {$\mathcal{C}(A) = \mathcal{E}(A)$};
		\node [style=label] (79) at (3.25, 2.25) {$\mathcal{E}(B) = \mathcal{C}(B)$};
		\node [style=label] (80) at (4.25, -0.75) {$\mathcal{E}(Y) = \mathcal{C}(Y)$};
		\node [style=label] (93) at (-1, -1.25) {$\mathcal{E}(\mathtt{s})$};
		\node [style=frame] (112) at (-1.75, 1.5) {};
		\node [style=none] (120) at (-1.25, -1.5) {};
		\node [style=none] (121) at (1.75, 1.5) {};
		\node [style=none] (122) at (4.75, -1.5) {};
		\node [style=internal] (123) at (0, -1) {};
		\node [style=smallblk] (257) at (-1.75, -0.25) {};
		\node [style=smallblk] (259) at (1.75, -0.25) {};
		\node [style=smallblk] (260) at (1.75, 1.5) {};
		\node [style=smallblk] (212) at (-1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=green, opacity=0.1, draw=none] (119.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [fill=red, opacity=0.1, draw=none] (122.center)
			 to (121.center)
			 to (120.center)
			 to cycle;
		\draw (57) to (112);
		\draw (121.center) to (59);
		\draw (123) to (112);
		\draw (123) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FPOtypeexample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-1, 1) {};
		\node [style=frame] (1) at (1, 1) {};
		\node [style=frame] (2) at (-1, -1) {};
		\node [style=frame] (3) at (1, -1) {};
		\node [style=internal] (4) at (0, 0) {};
		\node [style=label] (5) at (-1.75, 1.5) {\text{Charlie}};
		\node [style=label] (6) at (0.5, 1.5) {\text{Dave}};
		\node [style=label] (7) at (0.25, -1.75) {\text{Bob}};
		\node [style=label] (8) at (-1.75, -1.75) {\text{Alice}};
		\node [style=label] (9) at (0, -1) {\text{SR}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FinMink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.25, 2.25) {};
		\node [style=none] (9) at (1.75, 2.25) {};
		\node [style=none] (14) at (2.5, 1.75) {$\mathtt{F}$};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (4.25, 1.25) {};
		\node [style=none] (18) at (4.25, 2.25) {};
		\node [style=none] (43) at (3.25, 1.25) {};
		\node [style=none] (46) at (1.75, 1.25) {};
		\node [circle, fill, inner sep=1pt] (57) at (0, 0) {};
		\node [circle, fill, inner sep=1pt] (58) at (0, 3.5) {};
		\node [circle, fill, inner sep=1pt] (59) at (5, 0) {};
		\node [circle, fill, inner sep=1pt] (60) at (5, 3.5) {};
		\node [style=none] (77) at (-0.5, -0.25) {$\mathsf{p_1}$};
		\node [style=none] (78) at (-0.5, 3.75) {$\mathsf{p_2}$};
		\node [style=none] (79) at (5.5, 3.75) {$\mathsf{q_2}$};
		\node [style=none] (80) at (5.5, -0.25) {$\mathsf{q_1}$};
		\node [style=none] (81) at (-3.5, 3.5) {};
		\node [style=none] (82) at (0, 0) {};
		\node [style=none] (83) at (3.25, 3.5) {};
		\node [style=none] (84) at (1.5, 3.5) {};
		\node [style=none] (85) at (5, 0) {};
		\node [style=none] (86) at (8.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=green, opacity=0.1, draw=none] (82.center)
			 to (81.center)
			 to (83.center)
			 to cycle;
		\draw [fill=red, opacity=0.1, draw=none] (85.center)
			 to (84.center)
			 to (86.center)
			 to cycle;
		\draw [fill=white] (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [in=270, out=75, looseness=0.75] (57) to (46.center);
		\draw [in=270, out=120] (59) to (43.center);
		\draw [in=-120, out=90] (6.center) to (60);
		\draw [in=-60, out=90] (9.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Fthencopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (8) at (0, 0) {$\mathtt{F}$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire, in=630, out=150] (0) to (2.center);
		\draw [qWire, in=270, out=30] (0) to (3.center);
		\draw (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [qWire] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PRBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=right label] (7) at (0.5, 1) {$B$};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=right label] (10) at (-0.500001, 1) {$A$};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (14) at (0, 0) {\tt{PR}};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (41) at (0.5, -1.25) {};
		\node [style=right label] (42) at (0.5, -1) {$Y$};
		\node [style=none] (43) at (0.5, -0.5) {};
		\node [style=none] (44) at (-0.5, -1.25) {};
		\node [style=right label] (45) at (-0.5, -1) {$X$};
		\node [style=none] (46) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (8.center);
		\draw [cWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [cWire] (41.center) to (43.center);
		\draw [cWire] (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PRBoxImpossible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=label] (7) at (0.25, 2.25) {$\mathcal{E}(B)=\mathsf{q_2}$};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=label] (10) at (-3, 2.25) {$\mathcal{E}(A)=\mathsf{p_2}$};
		\node [style=none] (14) at (0, 0) {$\mathcal{E}(\mathtt{PR})$};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=label] (42) at (0.25, -2.25) {$\mathcal{E}(Y)=\mathsf{q_1}$};
		\node [style=none] (43) at (0.5, -0.5) {};
		\node [style=label] (45) at (-3, -2.25) {$\mathcal{E}(X)=\mathsf{p_1}$};
		\node [style=none] (46) at (-0.5, -0.5) {};
		\node [style=small black dot] (57) at (-1.5, -1.75) {};
		\node [style=small black dot] (58) at (-1.5, 1.75) {};
		\node [style=small black dot] (59) at (1.5, -1.75) {};
		\node [style=small black dot] (60) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [->, thick] (59) to (60);
		\draw [->, thick] (57) to (58);
		\draw [cWire, in=270, out=75, looseness=0.75] (57) to (46.center);
		\draw [cWire, in=270, out=120] (59) to (43.center);
		\draw [cWire, in=-120, out=90] (6.center) to (60);
		\draw [cWire, in=-60, out=90] (9.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PRBoxinMink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.25, 2.25) {};
		\node [style=none] (9) at (1.75, 2.25) {};
		\node [style=none] (14) at (2.5, 1.75) {$\mathtt{PR}$};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (4.25, 1.25) {};
		\node [style=none] (18) at (4.25, 2.25) {};
		\node [style=none] (43) at (3.25, 1.25) {};
		\node [style=none] (46) at (1.75, 1.25) {};
		\node [circle, fill, inner sep=1pt] (57) at (0, 0) {};
		\node [circle, fill, inner sep=1pt] (58) at (0, 3.5) {};
		\node [circle, fill, inner sep=1pt] (59) at (5, 0) {};
		\node [circle, fill, inner sep=1pt] (60) at (5, 3.5) {};
		\node [style=none] (77) at (-0.5, -0.25) {$\mathsf{p_1}$};
		\node [style=none] (78) at (-0.5, 3.75) {$\mathsf{p_2}$};
		\node [style=none] (79) at (5.5, 3.75) {$\mathsf{q_2}$};
		\node [style=none] (80) at (5.5, -0.25) {$\mathsf{q_1}$};
		\node [style=none] (81) at (-3.5, 3.5) {};
		\node [style=none] (82) at (0, 0) {};
		\node [style=none] (83) at (3.25, 3.5) {};
		\node [style=none] (84) at (1.5, 3.5) {};
		\node [style=none] (85) at (5, 0) {};
		\node [style=none] (86) at (8.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=green, opacity=0.1, draw=none] (82.center)
			 to (81.center)
			 to (83.center)
			 to cycle;
		\draw [fill=red, opacity=0.1, draw=none] (85.center)
			 to (84.center)
			 to (86.center)
			 to cycle;
		\draw [fill=white] (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [in=270, out=75, looseness=0.75] (57) to (46.center);
		\draw [in=270, out=120] (59) to (43.center);
		\draw [in=-120, out=90] (6.center) to (60);
		\draw [in=-60, out=90] (9.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PRBoxinMinkBell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-4.5, -2.75) {};
		\node [style=none] (118) at (0, 1.75) {};
		\node [style=none] (119) at (4.5, -2.75) {};
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=none] (6) at (5, 2.25) {};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=none] (15) at (-0.5, 2.25) {};
		\node [style=none] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (5.5, 1.25) {};
		\node [style=none] (18) at (5.5, 2.25) {};
		\node [style=none] (43) at (5, 1.25) {};
		\node [style=none] (46) at (0, 1.25) {};
		\node [circle, fill, inner sep=1pt] (57) at (0, 0) {};
		\node [circle, fill, inner sep=1pt] (58) at (0, 3.5) {};
		\node [circle, fill, inner sep=1pt] (59) at (5, 0) {};
		\node [circle, fill, inner sep=1pt] (60) at (5, 3.5) {};
		\node [style=none] (77) at (-0.5, -0.25) {$\mathsf{p_1}$};
		\node [style=none] (78) at (-0.5, 3.75) {$\mathsf{p_2}$};
		\node [style=none] (79) at (5.5, 3.75) {$\mathsf{q_2}$};
		\node [style=none] (80) at (5.5, -0.25) {$\mathsf{q_1}$};
		\node [style=none] (81) at (0.5, 2.25) {};
		\node [style=none] (82) at (4.5, 1.25) {};
		\node [style=none] (83) at (4.5, 2.25) {};
		\node [style=none] (84) at (1.75, -1.75) {};
		\node [style=none] (85) at (3.25, -1.75) {};
		\node [style=none] (86) at (2.5, -2.5) {};
		\node [style=none] (87) at (0.25, 1.25) {};
		\node [style=none] (88) at (4.75, 1.25) {};
		\node [style=none] (89) at (2.25, -1.75) {};
		\node [style=none] (90) at (2.75, -1.75) {};
		\node [style=none] (91) at (0, 1.75) {$\mathtt{f}$};
		\node [style=none] (92) at (5, 1.75) {$\mathtt{g}$};
		\node [style=none] (93) at (2.5, -2) {$\mathtt{s}$};
		\node [style=none] (111) at (-3, 4.75) {};
		\node [style=none] (112) at (0, 1.75) {};
		\node [style=none] (113) at (3, 4.75) {};
		\node [style=none] (114) at (2, 4.75) {};
		\node [style=none] (115) at (5, 1.75) {};
		\node [style=none] (116) at (8, 4.75) {};
		\node [style=none] (120) at (0.5, -2.75) {};
		\node [style=none] (121) at (5, 1.75) {};
		\node [style=none] (122) at (9.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (58);
		\draw (46.center) to (57);
		\draw (59) to (43.center);
		\draw (6.center) to (60);
		\draw [in=90, out=-90, looseness=1.25] (87.center) to (89.center);
		\draw [in=-90, out=90, looseness=1.25] (90.center) to (88.center);
		\draw [fill=green, opacity=0.1, draw=none] (112.center)
			 to (111.center)
			 to (113.center)
			 to cycle;
		\draw [fill=red, opacity=0.1, draw=none] (115.center)
			 to (114.center)
			 to (116.center)
			 to cycle;
		\draw [fill=green, opacity=0.1, draw=none] (119.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [fill=red, opacity=0.1, draw=none] (122.center)
			 to (121.center)
			 to (120.center)
			 to cycle;
		\draw [fill=white] (81.center)
			 to (0.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [fill=white] (82.center)
			 to (83.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [fill=white] (86.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Prop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-0.5, 1) {};
		\node [style=right label] (50) at (-0.5, -0.5) {$A$};
		\node [style=none] (51) at (0.5, -1) {};
		\node [style=none] (52) at (0.5, 1) {};
		\node [style=right label] (53) at (0.5, -0.5) {$B$};
		\node [style=none] (54) at (2, 0) {$=$};
		\node [style=none] (55) at (4, -1.25) {};
		\node [style=none] (56) at (4, -0.5) {};
		\node [style=right label] (57) at (4, -1) {$A$};
		\node [style=none] (58) at (5, -1.25) {};
		\node [style=none] (59) at (5, -0.5) {};
		\node [style=right label] (60) at (5, -1) {$B$};
		\node [style=none] (61) at (3.25, 0.5) {};
		\node [style=none] (62) at (3.75, -0.5) {};
		\node [style=none] (63) at (5.25, -0.5) {};
		\node [style=none] (64) at (5.75, 0.5) {};
		\node [style=none] (65) at (3.5, 1.25) {};
		\node [style=none] (66) at (3.5, 0.5) {};
		\node [style=right label] (67) at (3.5, 1) {$C$};
		\node [style=none] (68) at (4.5, 1.25) {};
		\node [style=none] (69) at (4.5, 0.5) {};
		\node [style=right label] (70) at (4.5, 1) {$D$};
		\node [style=none] (71) at (5.5, 1.25) {};
		\node [style=none] (72) at (5.5, 0.5) {};
		\node [style=right label] (73) at (5.5, 1) {$E$};
		\node [style=none] (74) at (4.5, 0) {$\mathds{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (48.center) to (49.center);
		\draw [qWire] (51.center) to (52.center);
		\draw [qWire] (55.center) to (56.center);
		\draw [qWire] (58.center) to (59.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw [qWire] (65.center) to (66.center);
		\draw [qWire] (68.center) to (69.center);
		\draw [qWire] (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/S1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-1, 1) {};
		\node [style=frame] (1) at (1, 1) {};
		\node [style=frame] (2) at (-1, -1) {};
		\node [style=frame] (3) at (1, -1) {};
		\node [style=internal] (4) at (0, 0) {};
		\node [style=internal] (5) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/S2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-1, 1) {};
		\node [style=frame] (1) at (1, 1) {};
		\node [style=frame] (2) at (-1, -1) {};
		\node [style=frame] (3) at (1, -1) {};
		\node [style=internal] (4) at (0, 0) {};
		\node [style=internal] (5) at (2, 0.5) {};
		\node [style=internal] (6) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Sn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-1, 1) {};
		\node [style=frame] (1) at (1, 1) {};
		\node [style=frame] (2) at (-1, -1) {};
		\node [style=frame] (3) at (1, -1) {};
		\node [style=internal] (4) at (0, 0) {};
		\node [style=internal] (5) at (2, 0.5) {};
		\node [style=internal] (6) at (2, -0.5) {};
		\node [style=none] (7) at (3, 0) {...};
		\node [style=internal] (8) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Sn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-1, 1) {};
		\node [style=frame] (1) at (1, 1) {};
		\node [style=frame] (2) at (-1, -1) {};
		\node [style=frame] (3) at (1, -1) {};
		\node [style=internal] (4) at (0, 0) {};
		\node [style=internal] (5) at (2, 0.5) {};
		\node [style=internal] (6) at (2, -0.5) {};
		\node [style=none] (7) at (3, 0) {...};
		\node [style=internal] (8) at (4, 0.5) {};
		\node [style=internal] (9) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=right label] (7) at (0.75, 1) {$B$};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=right label] (10) at (-0.75, 1) {$A$};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (14) at (0, 0) {$\mathtt{Bell}$};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (41) at (0.75, -1.25) {};
		\node [style=right label] (42) at (0.75, -1) {$Y$};
		\node [style=none] (43) at (0.75, -0.5) {};
		\node [style=none] (44) at (-0.75, -1.25) {};
		\node [style=right label] (45) at (-0.75, -1) {$X$};
		\node [style=none] (46) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (41.center) to (43.center);
		\draw [qWire] (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/belldecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=right label] (10) at (-1.25, 1.25) {$A$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-1.75, -0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (44) at (-1.5, -1) {};
		\node [style=right label] (45) at (-1.5, -0.75) {$X$};
		\node [style=none] (46) at (-1.5, -0.25) {};
		\node [style=none] (52) at (0.75, 0.75) {};
		\node [style=none] (53) at (0.75, -0.25) {};
		\node [style=none] (54) at (1.75, -0.25) {};
		\node [style=none] (55) at (1.75, 0.75) {};
		\node [style=none] (57) at (1.25, 0.75) {};
		\node [style=right label] (58) at (1.25, 1.25) {$B$};
		\node [style=none] (59) at (1.25, 1.5) {};
		\node [style=none] (60) at (1.5, -1) {};
		\node [style=right label] (61) at (1.5, -0.75) {$Y$};
		\node [style=none] (62) at (1.5, -0.25) {};
		\node [style=none] (66) at (-0.75, -1) {};
		\node [style=none] (67) at (0.75, -1) {};
		\node [style=none] (68) at (0, -1.75) {};
		\node [style=none] (69) at (-1, -0.25) {};
		\node [style=none] (70) at (1, -0.25) {};
		\node [style=none] (71) at (-0.25, -1) {};
		\node [style=none] (72) at (0.25, -1) {};
		\node [style=none] (73) at (-1.25, 0.25) {$\mathtt{f}$};
		\node [style=none] (74) at (1.25, 0.25) {$\mathtt{g}$};
		\node [style=none] (75) at (0, -1.25) {$\mathtt{s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (44.center) to (46.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [qWire] (57.center) to (59.center);
		\draw [qWire] (60.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (69.center) to (71.center);
		\draw [qWire, in=-90, out=90, looseness=1.25] (72.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/belllike.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-1, 1) {};
		\node [style=frame] (1) at (1, 1) {};
		\node [style=frame] (2) at (-1, -1) {};
		\node [style=frame] (3) at (1, -1) {};
		\node [style=internal] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellminrep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-1, 1) {};
		\node [style=frame] (1) at (1, 1) {};
		\node [style=frame] (2) at (-1, -1) {};
		\node [style=frame] (3) at (1, -1) {};
		\node [style=internal] (4) at (0, 0) {};
		\node [style=label] (5) at (-1.75, 1.25) {$A$};
		\node [style=label] (6) at (1.75, 1.25) {$B$};
		\node [style=label] (7) at (1.75, -1.25) {$Y$};
		\node [style=label] (8) at (-1.75, -1.25) {$X$};
		\node [style=label] (9) at (0.5, -0.5) {$\mathtt{s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellminrep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-1, 1) {};
		\node [style=frame] (1) at (1, 1) {};
		\node [style=frame] (2) at (-1, -1) {};
		\node [style=frame] (3) at (1, -1) {};
		\node [style=internal] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bigGcopydisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -3) {};
		\node [style=none] (1) at (-0.5, -3) {};
		\node [style=none] (2) at (0, 0) {$\mathtt{G}$};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -3) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=black dot] (14) at (0.5, 2) {};
		\node [style=none] (16) at (-0.5, 3) {};
		\node [style=none] (18) at (-0.5, 3) {};
		\node [style=black dot] (19) at (-0.5, 2) {};
		\node [style=none] (22) at (0.5, 3) {};
		\node [style=none] (23) at (0.5, 3) {};
		\node [style=none] (25) at (1.75, -0.5) {};
		\node [style=none] (26) at (1.75, -1.5) {};
		\node [style=none] (27) at (1, -1.5) {};
		\node [style=none] (28) at (1.75, -2) {$\rho$};
		\node [style=none] (31) at (1.75, -2.5) {};
		\node [style=none] (32) at (2.5, -1.5) {};
		\node [style=none] (33) at (1.75, -2.5) {};
		\node [style=none] (34) at (-0.5, 3.25) {};
		\node [style=upground] (35) at (-0.5, 3.25) {};
		\node [style=none] (36) at (0.5, 3.25) {};
		\node [style=upground] (37) at (0.5, 3.25) {};
		\node [style=none] (39) at (-1.5, 3) {};
		\node [style=none] (40) at (-1.5, 4) {};
		\node [style=none] (42) at (1.5, 3) {};
		\node [style=none] (43) at (1.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (3.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [qWire] (1.center) to (7.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire, in=630, out=150] (14) to (16.center);
		\draw [qWire, in=270, out=30] (19) to (22.center);
		\draw [qWire] (8.center) to (19);
		\draw [qWire] (10.center) to (14);
		\draw (33.center)
			 to (27.center)
			 to (32.center);
		\draw [qWire] (32.center) to (31.center);
		\draw [qWire] (31.center) to (33.center);
		\draw [qWire] (26.center) to (25.center);
		\draw [qWire] (39.center) to (40.center);
		\draw [qWire] (42.center) to (43.center);
		\draw [qWire, in=630, out=150] (19) to (39.center);
		\draw [qWire, in=270, out=30] (14) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=right label] (23) at (1, -0.5) {$A$};
		\node [style=right label] (33) at (-1, -0.5) {A};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=90, looseness=2.00] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causaldecomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (0.75, -1.25) {$\mathtt{G}$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (1.5, -2.5) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (2.5, 1) {};
		\node [style=none] (24) at (2.5, 2.5) {};
		\node [style=none] (27) at (2, 0.5) {$\mathtt{H}$};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (31) at (3, 1) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (-2.5, -1.75) {};
		\node [style=none] (41) at (-2, -1.25) {$\mathtt{F}$};
		\node [style=none] (42) at (-3, -0.75) {};
		\node [style=none] (43) at (-3, -1.75) {};
		\node [style=none] (44) at (-1, -1.75) {};
		\node [style=none] (45) at (-1, -0.75) {};
		\node [style=none] (46) at (-1.5, -2.5) {};
		\node [style=none] (47) at (-1.5, -1.75) {};
		\node [style=none] (48) at (-2.5, -2.5) {};
		\node [style=none] (49) at (-2.5, -1.75) {};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-2, 2.25) {};
		\node [style=none] (52) at (1.5, 1) {};
		\node [style=none] (53) at (1.5, 2.25) {};
		\node [style=upground] (54) at (-2, 2.5) {};
		\node [style=upground] (55) at (1.5, 2.5) {};
		\node [style=upground] (56) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (8.center) to (10.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [qWire] (46.center) to (47.center);
		\draw [qWire] (48.center) to (49.center);
		\draw [qWire, in=270, out=90] (50.center) to (51.center);
		\draw [qWire, in=270, out=90] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causaldecomp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0.75, -1.25) {$\mathtt{G}$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (1.5, -2.5) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (2.5, 3) {};
		\node [style=none] (27) at (2, 1) {$\mathtt{H}$};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (-2.5, -1.75) {};
		\node [style=none] (41) at (-2, -1.25) {$\mathtt{F}$};
		\node [style=none] (42) at (-3, -0.75) {};
		\node [style=none] (43) at (-3, -1.75) {};
		\node [style=none] (44) at (-1, -1.75) {};
		\node [style=none] (45) at (-1, -0.75) {};
		\node [style=none] (46) at (-1.5, -2.5) {};
		\node [style=none] (47) at (-1.5, -1.75) {};
		\node [style=none] (48) at (-2.5, -2.5) {};
		\node [style=none] (49) at (-2.5, -1.75) {};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-2, -0.5) {};
		\node [style=none] (52) at (1.5, 1.5) {};
		\node [style=none] (53) at (1.5, 1.75) {};
		\node [style=upground] (54) at (-2, -0.25) {};
		\node [style=upground] (55) at (1.5, 2) {};
		\node [style=upground] (56) at (0, -0.25) {};
		\node [style=none] (57) at (-3.25, 0.25) {};
		\node [style=none] (58) at (-0.75, 0.25) {};
		\node [style=none] (59) at (-0.75, -2) {};
		\node [style=none] (60) at (-3.25, -2) {};
		\node [style=none] (61) at (-0.75, 0.25) {};
		\node [style=none] (62) at (2.25, 0.25) {};
		\node [style=none] (63) at (2.25, -2) {};
		\node [style=none] (64) at (-0.75, -2) {};
		\node [style=none] (65) at (0.75, 2.5) {};
		\node [style=none] (66) at (3.25, 2.5) {};
		\node [style=none] (67) at (3.25, 0.25) {};
		\node [style=none] (68) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (8.center) to (10.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [qWire] (46.center) to (47.center);
		\draw [qWire] (48.center) to (49.center);
		\draw [qWire, in=270, out=90] (50.center) to (51.center);
		\draw [qWire, in=270, out=90] (52.center) to (53.center);
		\draw [thick gray dashed edge] (57.center)
			 to (60.center)
			 to (59.center)
			 to (58.center)
			 to cycle;
		\draw [thick gray dashed edge] (61.center)
			 to (64.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw [thick gray dashed edge] (65.center)
			 to (68.center)
			 to (67.center)
			 to (66.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causaldecomp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (11) at (0.75, -1.25) {$\mathtt{G}'$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (1.5, -2.5) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (2.5, 3) {};
		\node [style=none] (27) at (2, 1) {$\mathtt{H}'$};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (-2.5, -1.75) {};
		\node [style=none] (41) at (-2, -1.25) {$\mathtt{F}'$};
		\node [style=none] (42) at (-3, -0.75) {};
		\node [style=none] (43) at (-3, -1.75) {};
		\node [style=none] (44) at (-1, -1.75) {};
		\node [style=none] (45) at (-1, -0.75) {};
		\node [style=none] (46) at (-1.5, -2.5) {};
		\node [style=none] (47) at (-1.5, -1.75) {};
		\node [style=none] (48) at (-2.5, -2.5) {};
		\node [style=none] (49) at (-2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [qWire] (46.center) to (47.center);
		\draw [qWire] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causaldecompex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (0.75, -1.25) {$\mathtt{G}$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (1.5, -2.5) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (2.5, 1) {};
		\node [style=none] (24) at (2.5, 2.5) {};
		\node [style=none] (27) at (2, 0.5) {$\mathtt{H}$};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (31) at (3, 1) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (-2.5, -1.75) {};
		\node [style=none] (41) at (-2, -1.25) {$\mathtt{F}$};
		\node [style=none] (42) at (-3, -0.75) {};
		\node [style=none] (43) at (-3, -1.75) {};
		\node [style=none] (44) at (-1, -1.75) {};
		\node [style=none] (45) at (-1, -0.75) {};
		\node [style=none] (46) at (-1.5, -2.5) {};
		\node [style=none] (47) at (-1.5, -1.75) {};
		\node [style=none] (48) at (-2.5, -2.5) {};
		\node [style=none] (49) at (-2.5, -1.75) {};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-0.25, 2.25) {};
		\node [style=none] (52) at (1.5, 1) {};
		\node [style=none] (53) at (0.25, 2.25) {};
		\node [style=upground] (54) at (-0.25, 2.5) {};
		\node [style=upground] (55) at (0.25, 2.5) {};
		\node [style=upground] (56) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (8.center) to (10.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [qWire] (46.center) to (47.center);
		\draw [qWire] (48.center) to (49.center);
		\draw [qWire, in=270, out=90] (50.center) to (51.center);
		\draw [qWire, in=270, out=90] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classtriv3i4o.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (49) at (-3, -0.75) {};
		\node [style=frame] (50) at (3, -0.75) {};
		\node [style=frame] (51) at (-3, 1) {};
		\node [style=frame] (53) at (3, 1) {};
		\node [style=frame] (54) at (0, -0.75) {};
		\node [style=frame] (55) at (-1, 1) {};
		\node [style=frame] (57) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (51);
		\draw (54) to (53);
		\draw (53) to (50);
		\draw (50) to (55);
		\draw (49) to (55);
		\draw (54) to (55);
		\draw (51) to (54);
		\draw (54) to (57);
		\draw (57) to (50);
		\draw (51) to (50);
		\draw (53) to (49);
		\draw (57) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cliffordproof0a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-2.75, -0.75) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-2.5, 0) {$U$};
		\node [style=none] (9) at (-2.75, -3.25) {};
		\node [style=none] (10) at (-1.75, -1.5) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=none] (13) at (-2.25, -2.5) {};
		\node [style=none] (14) at (-1.25, -2.5) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (-1.75, -2) {$\sigma_j$};
		\node [style=none] (17) at (-1.75, -3.25) {};
		\node [style=none] (23) at (-1.75, -2.5) {};
		\node [style=none] (41) at (-2.25, 2) {};
		\node [style=none] (42) at (-2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (5.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (17.center) to (23.center);
		\draw [qWire, in=-90, out=90, looseness=1.25] (7.center) to (41.center);
		\draw [qWire] (6.center) to (42.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cliffordproof0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (-1, 1) {${\displaystyle \sigma_{f(j)}}$};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (1, 1) {${\displaystyle \sigma_{g(j)}}$};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, -2) {};
		\node [style=none] (16) at (0.75, -2) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (0.25, -2) {};
		\node [style=none] (19) at (-0.25, -2) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (0.25, -0.5) {};
		\node [style=none] (22) at (0, -1.25) {$U$};
		\node [style=none] (23) at (-0.25, -3.25) {};
		\node [style=none] (24) at (0.25, -3.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-3.5, 0) {$e^{i\theta(j)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [qWire] (6.center) to (12.center);
		\draw [qWire] (0.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (19.center) to (23.center);
		\draw [qWire, in=-90, out=90, looseness=1.25] (21.center) to (25.center);
		\draw [qWire, in=-90, out=90, looseness=1.25] (20.center) to (26.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (18.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cliffordproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {$U$};
		\node [style=none] (9) at (-3, -6.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (3.25, -0.75) {};
		\node [style=none] (13) at (3.25, -3.75) {};
		\node [style=none] (14) at (2.75, -0.75) {};
		\node [style=none] (15) at (2.75, -1.75) {};
		\node [style=none] (16) at (3.75, -1.75) {};
		\node [style=none] (17) at (3.75, -0.75) {};
		\node [style=none] (22) at (3.25, -1.25) {$\sigma_k$};
		\node [style=none] (23) at (3.25, -2.5) {};
		\node [style=none] (24) at (2.75, -2.5) {};
		\node [style=none] (25) at (2.75, -3.5) {};
		\node [style=none] (26) at (3.75, -3.5) {};
		\node [style=none] (27) at (3.75, -2.5) {};
		\node [style=none] (28) at (3.25, -3) {$\sigma_j$};
		\node [style=none] (29) at (3.25, -1.75) {};
		\node [style=none] (30) at (3.25, -6.25) {};
		\node [style=none] (31) at (3.25, -3.5) {};
		\node [style=none] (32) at (4.25, 1.5) {};
		\node [style=none] (33) at (5.75, 1.5) {};
		\node [style=none] (34) at (5, 0.75) {};
		\node [style=none] (35) at (5, 1.5) {};
		\node [style=none] (37) at (5, 1.25) {${\scriptstyle j}$};
		\node [style=none] (38) at (6, 1.5) {};
		\node [style=none] (39) at (7.5, 1.5) {};
		\node [style=none] (40) at (6.75, 0.75) {};
		\node [style=none] (41) at (6.75, 1.5) {};
		\node [style=none] (42) at (6.75, 1.25) {${\scriptstyle k}$};
		\node [style=none] (43) at (4, 5) {};
		\node [style=none] (44) at (5.5, 5) {};
		\node [style=none] (45) at (4.75, 5.75) {};
		\node [style=none] (46) at (4.75, 5) {};
		\node [style=none] (47) at (4.75, 5.25) {${\scriptstyle m}$};
		\node [style=none] (48) at (5.75, 5) {};
		\node [style=none] (49) at (7.25, 5) {};
		\node [style=none] (50) at (6.5, 5.75) {};
		\node [style=none] (51) at (6.5, 5) {};
		\node [style=none] (52) at (6.5, 5.25) {$\scriptstyle l$};
		\node [style=none] (53) at (2.75, 7) {};
		\node [style=none] (54) at (2.75, 4.25) {};
		\node [style=none] (55) at (1.75, 7) {};
		\node [style=none] (56) at (1.75, 6) {};
		\node [style=none] (57) at (3.75, 6) {};
		\node [style=none] (58) at (3.75, 7) {};
		\node [style=none] (59) at (2.75, 6.5) {$\sigma_{g(m)}$};
		\node [style=none] (60) at (2.75, 5.25) {};
		\node [style=none] (61) at (1.75, 5.25) {};
		\node [style=none] (62) at (1.75, 4.25) {};
		\node [style=none] (63) at (3.75, 4.25) {};
		\node [style=none] (64) at (3.75, 5.25) {};
		\node [style=none] (65) at (2.75, 4.75) {$\sigma_{g(l)}$};
		\node [style=none] (66) at (2.75, 6) {};
		\node [style=none] (67) at (2.75, 4.25) {};
		\node [style=none] (68) at (-5.75, 4.25) {};
		\node [style=none] (69) at (2.75, 8.5) {};
		\node [style=none] (70) at (1.75, -2.25) {$\frac{1}{2} \sum_{kj}$};
		\node [style=none] (71) at (0.75, 5.75) {$\sum_{lm}$};
		\node [style=none] (72) at (4, 6.75) {};
		\node [style=none] (73) at (5.5, 6.75) {};
		\node [style=none] (74) at (4.75, 6) {};
		\node [style=none] (75) at (4.75, 6.75) {};
		\node [style=none] (76) at (4.75, 6.5) {${\scriptstyle m}$};
		\node [style=none] (77) at (5.75, 6.75) {};
		\node [style=none] (78) at (7.25, 6.75) {};
		\node [style=none] (79) at (6.5, 6) {};
		\node [style=none] (80) at (6.5, 6.75) {};
		\node [style=none] (81) at (6.5, 6.5) {$\scriptstyle l$};
		\node [style=none] (82) at (4.75, 7.25) {};
		\node [style=none] (83) at (6.5, 7.25) {};
		\node [style=upground] (84) at (6.5, 7.5) {};
		\node [style=upground] (85) at (4.75, 7.5) {};
		\node [style=none] (86) at (0, 8) {};
		\node [style=none] (87) at (0, 3.75) {};
		\node [style=none] (88) at (7.5, 3.75) {};
		\node [style=none] (89) at (7.5, 8) {};
		\node [style=none] (90) at (0, 2) {};
		\node [style=none] (91) at (0, -4) {};
		\node [style=none] (92) at (7.75, -4) {};
		\node [style=none] (93) at (7.75, 2) {};
		\node [style=none] (94) at (0.75, 1.5) {};
		\node [style=none] (95) at (2.25, 1.5) {};
		\node [style=none] (96) at (1.5, 0.75) {};
		\node [style=none] (97) at (1.5, 1.5) {};
		\node [style=none] (98) at (1.5, 1.25) {${\scriptstyle j}$};
		\node [style=none] (99) at (2.5, 1.5) {};
		\node [style=none] (100) at (4, 1.5) {};
		\node [style=none] (101) at (3.25, 0.75) {};
		\node [style=none] (102) at (3.25, 1.5) {};
		\node [style=none] (103) at (3.25, 1.25) {${\scriptstyle k}$};
		\node [style=none] (104) at (-4.5, 5) {};
		\node [style=none] (105) at (-3, 5) {};
		\node [style=none] (106) at (-3.75, 5.75) {};
		\node [style=none] (107) at (-3.75, 5) {};
		\node [style=none] (108) at (-3.75, 5.25) {${\scriptstyle p}$};
		\node [style=none] (109) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.25, 5) {};
		\node [style=none] (111) at (-2, 5.75) {};
		\node [style=none] (112) at (-2, 5) {};
		\node [style=none] (113) at (-2, 5.25) {${\scriptstyle n}$};
		\node [style=none] (114) at (-5.75, 7) {};
		\node [style=none] (115) at (-5.75, 4.25) {};
		\node [style=none] (116) at (-6.75, 7) {};
		\node [style=none] (117) at (-6.75, 6) {};
		\node [style=none] (118) at (-4.75, 6) {};
		\node [style=none] (119) at (-4.75, 7) {};
		\node [style=none] (120) at (-5.75, 6.5) {$\sigma_{f(p)}$};
		\node [style=none] (121) at (-5.75, 5.25) {};
		\node [style=none] (122) at (-6.75, 5.25) {};
		\node [style=none] (123) at (-6.75, 4.25) {};
		\node [style=none] (124) at (-4.75, 4.25) {};
		\node [style=none] (125) at (-4.75, 5.25) {};
		\node [style=none] (126) at (-5.75, 4.75) {$\sigma_{f(n)}$};
		\node [style=none] (127) at (-5.75, 6) {};
		\node [style=none] (128) at (-5.75, 4.25) {};
		\node [style=none] (129) at (-5.75, 8.5) {};
		\node [style=none] (130) at (-9, 5.75) {$\sum_{np}$};
		\node [style=none] (131) at (-4.5, 6.75) {};
		\node [style=none] (132) at (-3, 6.75) {};
		\node [style=none] (133) at (-3.75, 6) {};
		\node [style=none] (134) at (-3.75, 6.75) {};
		\node [style=none] (135) at (-3.75, 6.5) {${\scriptstyle p}$};
		\node [style=none] (136) at (-2.75, 6.75) {};
		\node [style=none] (137) at (-1.25, 6.75) {};
		\node [style=none] (138) at (-2, 6) {};
		\node [style=none] (139) at (-2, 6.75) {};
		\node [style=none] (140) at (-2, 6.5) {${\scriptstyle n}$};
		\node [style=none] (141) at (-3.75, 7.25) {};
		\node [style=none] (142) at (-2, 7.25) {};
		\node [style=upground] (143) at (-2, 7.5) {};
		\node [style=upground] (144) at (-3.75, 7.5) {};
		\node [style=none] (145) at (-9.75, 8) {};
		\node [style=none] (146) at (-9.75, 3.75) {};
		\node [style=none] (147) at (-1, 3.75) {};
		\node [style=none] (148) at (-1, 8) {};
		\node [style=none] (149) at (-8, 6.75) {$e^{-i \theta(p)}$};
		\node [style=none] (150) at (-8, 4.75) {$e^{-i\theta(n)}$};
		\node [style=none] (151) at (-1.5, -4.75) {};
		\node [style=none] (152) at (0.5, -4.75) {};
		\node [style=none] (153) at (0.5, -0.75) {};
		\node [style=none] (154) at (0.5, -4.75) {};
		\node [style=none] (155) at (-2, -0.75) {};
		\node [style=none] (156) at (-1.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire, in=90, out=-90] (5.center) to (9.center);
		\draw [qWire, bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw [qWire] (23.center) to (29.center);
		\draw [qWire] (30.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (40.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (45.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (49.center);
		\draw [qWire, in=-90, out=90] (35.center) to (46.center);
		\draw [qWire, in=-90, out=90] (41.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw [qWire] (60.center) to (66.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (7.center) to (67.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (6.center) to (68.center);
		\draw [qWire] (53.center) to (69.center);
		\draw (74.center) to (72.center);
		\draw (73.center) to (72.center);
		\draw (74.center) to (73.center);
		\draw (79.center) to (77.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (78.center);
		\draw [qWire] (75.center) to (82.center);
		\draw [qWire] (80.center) to (83.center);
		\draw [fill=green, opacity=0.1, draw=none] (86.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [fill=red, opacity=0.1, draw=none] (90.center)
			 to [in=90, out=-90] (91.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw (96.center) to (94.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (95.center);
		\draw (101.center) to (99.center);
		\draw (100.center) to (99.center);
		\draw (101.center) to (100.center);
		\draw (106.center) to (104.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (105.center);
		\draw (111.center) to (109.center);
		\draw (110.center) to (109.center);
		\draw (111.center) to (110.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (97.center) to (107.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (102.center) to (112.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw [qWire] (121.center) to (127.center);
		\draw [qWire] (114.center) to (129.center);
		\draw (133.center) to (131.center);
		\draw (132.center) to (131.center);
		\draw (133.center) to (132.center);
		\draw (138.center) to (136.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (137.center);
		\draw [qWire] (134.center) to (141.center);
		\draw [qWire] (139.center) to (142.center);
		\draw [fill=blue, opacity=0.1, draw=none] (145.center)
			 to (146.center)
			 to (147.center)
			 to (148.center)
			 to cycle;
		\draw [qWire, in=-90, out=-90, looseness=2.00] (151.center) to (152.center);
		\draw [qWire] (153.center) to (154.center);
		\draw [qWire, in=90, out=-90] (155.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cliffordproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-1.75, 0) {$U$};
		\node [style=none] (9) at (-2, -4.75) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-0.5, -4.25) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (-1, -2.5) {};
		\node [style=none] (15) at (0, -2.5) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (17) at (-0.5, -2) {$\sigma_k$};
		\node [style=none] (18) at (-0.5, -3.25) {};
		\node [style=none] (19) at (-1, -3.25) {};
		\node [style=none] (20) at (-1, -4.25) {};
		\node [style=none] (21) at (0, -4.25) {};
		\node [style=none] (22) at (0, -3.25) {};
		\node [style=none] (23) at (-0.5, -3.75) {$\sigma_j$};
		\node [style=none] (24) at (-0.5, -2.5) {};
		\node [style=none] (25) at (-0.5, -4.75) {};
		\node [style=none] (26) at (-0.5, -4.25) {};
		\node [style=none] (47) at (-0.5, 4.25) {};
		\node [style=none] (48) at (-0.5, 1.5) {};
		\node [style=none] (49) at (-1.5, 4.25) {};
		\node [style=none] (50) at (-1.5, 3.25) {};
		\node [style=none] (51) at (0.25, 3.25) {};
		\node [style=none] (52) at (0.25, 4.25) {};
		\node [style=none] (53) at (-0.5, 3.75) {$\sigma_{g(j)}$};
		\node [style=none] (54) at (-0.5, 2.5) {};
		\node [style=none] (55) at (-1.5, 2.5) {};
		\node [style=none] (56) at (-1.5, 1.5) {};
		\node [style=none] (57) at (0.25, 1.5) {};
		\node [style=none] (58) at (0.25, 2.5) {};
		\node [style=none] (59) at (-0.5, 2) {$\sigma_{g(k)}$};
		\node [style=none] (60) at (-0.5, 3.25) {};
		\node [style=none] (61) at (-0.5, 1.5) {};
		\node [style=none] (62) at (-3, 1.5) {};
		\node [style=none] (63) at (-0.5, 4.75) {};
		\node [style=none] (64) at (-6.5, 0) {$\frac{1}{2} \sum_{jk}$};
		\node [style=none] (65) at (1, 0.25) {};
		\node [style=none] (66) at (2.5, 0.25) {};
		\node [style=none] (67) at (1.75, -0.5) {};
		\node [style=none] (68) at (1.75, 0.25) {};
		\node [style=none] (69) at (1.75, 0) {$\scriptstyle k$};
		\node [style=none] (70) at (2.75, 0.25) {};
		\node [style=none] (71) at (4.25, 0.25) {};
		\node [style=none] (72) at (3.5, -0.5) {};
		\node [style=none] (73) at (3.5, 0.25) {};
		\node [style=none] (74) at (3.5, 0) {$\scriptstyle j$};
		\node [style=none] (75) at (1.75, 1) {};
		\node [style=none] (76) at (3.5, 1) {};
		\node [style=upground] (77) at (3.5, 1.25) {};
		\node [style=upground] (78) at (1.75, 1.25) {};
		\node [style=none] (79) at (-3, 4.25) {};
		\node [style=none] (80) at (-3, 1.5) {};
		\node [style=none] (81) at (-4, 4.25) {};
		\node [style=none] (82) at (-4, 3.25) {};
		\node [style=none] (83) at (-2.25, 3.25) {};
		\node [style=none] (84) at (-2.25, 4.25) {};
		\node [style=none] (85) at (-3, 3.75) {$\sigma_{f(j)}$};
		\node [style=none] (86) at (-3, 2.5) {};
		\node [style=none] (87) at (-4, 2.5) {};
		\node [style=none] (88) at (-4, 1.5) {};
		\node [style=none] (89) at (-2.25, 1.5) {};
		\node [style=none] (90) at (-2.25, 2.5) {};
		\node [style=none] (91) at (-3, 2) {$\sigma_{f(k)}$};
		\node [style=none] (92) at (-3, 3.25) {};
		\node [style=none] (93) at (-3, 1.5) {};
		\node [style=none] (94) at (-3, 4.75) {};
		\node [style=none] (95) at (-5, 2) {$e^{i\theta(k)}$};
		\node [style=none] (96) at (-5, 3.75) {$e^{i\theta(j)}$};
		\node [style=none] (97) at (4.5, 0.25) {};
		\node [style=none] (98) at (6, 0.25) {};
		\node [style=none] (99) at (5.25, -0.5) {};
		\node [style=none] (100) at (5.25, 0.25) {};
		\node [style=none] (101) at (5.25, 0) {$\scriptstyle k$};
		\node [style=none] (102) at (6.25, 0.25) {};
		\node [style=none] (103) at (7.75, 0.25) {};
		\node [style=none] (104) at (7, -0.5) {};
		\node [style=none] (105) at (7, 0.25) {};
		\node [style=none] (106) at (7, 0) {$\scriptstyle j$};
		\node [style=none] (107) at (5.25, 1) {};
		\node [style=none] (108) at (7, 1) {};
		\node [style=upground] (109) at (7, 1.25) {};
		\node [style=upground] (110) at (5.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (5.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [qWire] (18.center) to (24.center);
		\draw [qWire] (25.center) to (26.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw [qWire] (54.center) to (60.center);
		\draw [qWire, in=-90, out=90] (7.center) to (61.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (6.center) to (62.center);
		\draw [qWire] (47.center) to (63.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (4.center) to (11.center);
		\draw (67.center) to (65.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (72.center) to (70.center);
		\draw (71.center) to (70.center);
		\draw (72.center) to (71.center);
		\draw [qWire] (68.center) to (75.center);
		\draw [qWire] (73.center) to (76.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [qWire] (86.center) to (92.center);
		\draw [qWire] (79.center) to (94.center);
		\draw (99.center) to (97.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (98.center);
		\draw (104.center) to (102.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (103.center);
		\draw [qWire] (100.center) to (107.center);
		\draw [qWire] (105.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cliffordproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-2.75, -0.75) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-2.5, 0) {$U$};
		\node [style=none] (9) at (-2.75, 1.75) {};
		\node [style=none] (10) at (-2.25, 1.75) {};
		\node [style=none] (11) at (-2.75, -1.75) {};
		\node [style=none] (12) at (-2.25, -1.75) {};
		\node [style=none] (28) at (0, 0) {$\frac{1}{2} \sum_{jk}$};
		\node [style=none] (29) at (1.75, 0.25) {};
		\node [style=none] (30) at (3.25, 0.25) {};
		\node [style=none] (31) at (2.5, -0.5) {};
		\node [style=none] (32) at (2.5, 0.25) {};
		\node [style=none] (33) at (2.5, 0) {$\scriptstyle k$};
		\node [style=none] (34) at (3.5, 0.25) {};
		\node [style=none] (35) at (5, 0.25) {};
		\node [style=none] (36) at (4.25, -0.5) {};
		\node [style=none] (37) at (4.25, 0.25) {};
		\node [style=none] (38) at (4.25, 0) {$\scriptstyle j$};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=none] (40) at (4.25, 1) {};
		\node [style=upground] (41) at (4.25, 1.25) {};
		\node [style=upground] (42) at (2.5, 1.25) {};
		\node [style=none] (43) at (5.25, 0.25) {};
		\node [style=none] (44) at (6.75, 0.25) {};
		\node [style=none] (45) at (6, -0.5) {};
		\node [style=none] (46) at (6, 0.25) {};
		\node [style=none] (47) at (6, 0) {$\scriptstyle k$};
		\node [style=none] (48) at (7, 0.25) {};
		\node [style=none] (49) at (8.5, 0.25) {};
		\node [style=none] (50) at (7.75, -0.5) {};
		\node [style=none] (51) at (7.75, 0.25) {};
		\node [style=none] (52) at (7.75, 0) {$\scriptstyle j$};
		\node [style=none] (53) at (6, 1) {};
		\node [style=none] (54) at (7.75, 1) {};
		\node [style=upground] (55) at (7.75, 1.25) {};
		\node [style=upground] (56) at (6, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (11.center) to (5.center);
		\draw [qWire] (12.center) to (4.center);
		\draw [qWire] (7.center) to (10.center);
		\draw [qWire] (6.center) to (9.center);
		\draw (31.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (34.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw [qWire] (32.center) to (39.center);
		\draw [qWire] (37.center) to (40.center);
		\draw (45.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (49.center);
		\draw [qWire] (46.center) to (53.center);
		\draw [qWire] (51.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cliffordproofD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.5) {$\scriptstyle k$};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none] (9) at (2.25, -0.5) {$\scriptstyle l$};
		\node [style=none] (10) at (-1.25, 1.25) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (-1.75, 1.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (-1.25, 0.75) {$\sigma_k$};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (-1.25, -1) {$\sigma_l$};
		\node [style=none] (23) at (-1.25, 0.25) {};
		\node [style=none] (24) at (-1.25, -1.5) {};
		\node [style=none] (25) at (-1.25, 2.25) {};
		\node [style=none] (26) at (-2.75, 0) {$\sum_{kl}$};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (1.25, 1) {};
		\node [style=none] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (0.5, 1) {};
		\node [style=none] (31) at (0.5, 0.75) {$\scriptstyle k$};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (3, 1) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style=none] (36) at (2.25, 0.75) {$\scriptstyle l$};
		\node [style=none] (37) at (0.5, 1.75) {};
		\node [style=none] (38) at (2.25, 1.75) {};
		\node [style=upground] (39) at (2.25, 2) {};
		\node [style=upground] (40) at (0.5, 2) {};
		\node [style=none] (41) at (-1.25, -2.5) {};
		\node [style=none] (42) at (0.5, -2.5) {};
		\node [style=none] (43) at (2.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [qWire] (17.center) to (23.center);
		\draw [qWire] (10.center) to (25.center);
		\draw (29.center) to (27.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw [qWire] (30.center) to (37.center);
		\draw [qWire] (35.center) to (38.center);
		\draw (24.center) to (41.center);
		\draw (42.center) to (4.center);
		\draw (43.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/commutingops1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (11) at (0.75, 1) {$\mathtt{G}$};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (0.5, -1.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0, -2.5) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (-1.5, -2.5) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (1.5, 3) {};
		\node [style=none] (28) at (-0.5, 1.5) {};
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (2, 0.5) {};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (41) at (-0.75, -1) {$\mathtt{F}$};
		\node [style=none] (42) at (-1.5, -0.5) {};
		\node [style=none] (43) at (-1.5, 3) {};
		\node [style=none] (44) at (-1, -2.25) {$A$};
		\node [style=none] (45) at (0.5, -2.25) {$B$};
		\node [style=none] (46) at (2, -2.25) {$D$};
		\node [style=none] (47) at (-1, 2) {$C$};
		\node [style=none] (48) at (2, 2) {$E$};
		\node [style=none] (49) at (0.5, 0) {$B$};
		\node [style=none] (50) at (0, 1.5) {};
		\node [style=none] (51) at (0, 2.5) {};
		\node [style=none] (52) at (0.5, 2) {$B$};
		\node [style=upground] (53) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [qWire] (42.center) to (43.center);
		\draw [qWire] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/commutingops2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (11) at (0.75, -1) {$\mathtt{G}$};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (0, -2.5) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (-1.5, -2.5) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.5, 3) {};
		\node [style=none] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (-2, 0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=none] (33) at (1.5, -1.5) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (41) at (-0.75, 1) {$\mathtt{F}$};
		\node [style=none] (42) at (-1.5, 1.5) {};
		\node [style=none] (43) at (-1.5, 3) {};
		\node [style=none] (44) at (-1, -2.25) {$A$};
		\node [style=none] (45) at (0.5, -2.25) {$B$};
		\node [style=none] (46) at (2, -2.25) {$D$};
		\node [style=none] (47) at (-1, 2) {$C$};
		\node [style=none] (48) at (2, 2) {$E$};
		\node [style=none] (49) at (0.5, 0) {$B$};
		\node [style=none] (50) at (0, 1.5) {};
		\node [style=none] (51) at (0, 2.5) {};
		\node [style=none] (52) at (0.5, 2) {$B$};
		\node [style=upground] (53) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [qWire] (42.center) to (43.center);
		\draw [qWire] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/commutingops3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.5, 1) {$\mathtt{G}$};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (15) at (2.75, 1.5) {};
		\node [style=none] (16) at (0, -2.5) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (-2.25, -2.5) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (23) at (2.25, 1.5) {};
		\node [style=none] (24) at (2.25, 3) {};
		\node [style=none] (28) at (-2.75, 1.5) {};
		\node [style=none] (29) at (-2.75, 0.5) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (-0.25, 1.5) {};
		\node [style=none] (32) at (2.25, -2.5) {};
		\node [style=none] (33) at (2.25, 0.5) {};
		\node [style=none] (34) at (-0.75, -0.5) {};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=none] (41) at (-1.5, 1) {$\mathtt{F}$};
		\node [style=none] (42) at (-2.25, 1.5) {};
		\node [style=none] (43) at (-2.25, 3) {};
		\node [style=none] (44) at (-1.75, -2.25) {$A$};
		\node [style=none] (45) at (0.5, -2.25) {$B$};
		\node [style=none] (46) at (2.75, -2.25) {$D$};
		\node [style=none] (47) at (-1.75, 2) {$C$};
		\node [style=none] (48) at (2.75, 2) {$E$};
		\node [style=none] (49) at (-0.25, 0) {$B$};
		\node [style=none] (50) at (-0.75, 1.5) {};
		\node [style=none] (51) at (-0.75, 2.5) {};
		\node [style=none] (52) at (-0.25, 2) {$B$};
		\node [style=none] (53) at (-1.25, -0.5) {};
		\node [style=none] (54) at (-1.25, -1.5) {};
		\node [style=none] (55) at (1.25, -1.5) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (0, -1) {$\mathtt{H}$};
		\node [style=none] (58) at (0.75, -0.5) {};
		\node [style=none] (59) at (0.75, 0.5) {};
		\node [style=none] (60) at (1.25, 0) {$B$};
		\node [style=none] (61) at (0.75, 1.5) {};
		\node [style=none] (62) at (0.75, 2.5) {};
		\node [style=none] (63) at (1.25, 2) {$B$};
		\node [style=upground] (64) at (-0.75, 2.75) {};
		\node [style=upground] (65) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [qWire] (42.center) to (43.center);
		\draw [qWire] (50.center) to (51.center);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw [qWire] (58.center) to (59.center);
		\draw [qWire] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/comvertingdiags3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (11) at (1.75, 1) {$\mathtt{G}$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1, -2.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (2.5, 2.5) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (41) at (0.25, -1) {$\mathtt{F}$};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (0, 2.5) {};
		\node [style=none] (50) at (1, 1.5) {};
		\node [style=none] (51) at (1, 2.5) {};
		\node [style=none] (54) at (-3.25, 1.5) {};
		\node [style=none] (55) at (-3.25, 0.5) {};
		\node [style=none] (56) at (-1.25, 0.5) {};
		\node [style=none] (57) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-2.25, -2.5) {};
		\node [style=none] (59) at (-2.25, 0.5) {};
		\node [style=none] (64) at (-2.25, 1) {$\mathtt{H}$};
		\node [style=none] (65) at (-2.25, 1.5) {};
		\node [style=none] (66) at (-2.25, 2.5) {};
		\node [style=none] (67) at (-0.5, -0.5) {};
		\node [style=none] (68) at (-1.75, 0.5) {};
		\node [style=none] (69) at (-0.75, 0.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [qWire] (42.center) to (43.center);
		\draw [qWire] (50.center) to (51.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw [qWire] (58.center) to (59.center);
		\draw [qWire] (65.center) to (66.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/convertingdiags1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (11) at (1.75, 1) {$\mathtt{G}$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1, -2.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (2.5, 2.5) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (41) at (0.25, -1) {$\mathtt{F}$};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (0, 2.5) {};
		\node [style=none] (50) at (1, 1.5) {};
		\node [style=none] (51) at (1, 2.5) {};
		\node [style=none] (54) at (-3.25, 1.5) {};
		\node [style=none] (55) at (-3.25, 0.5) {};
		\node [style=none] (56) at (-1.25, 0.5) {};
		\node [style=none] (57) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-2.25, -2.5) {};
		\node [style=none] (59) at (-2.25, 0.5) {};
		\node [style=none] (64) at (-2.25, 1) {$\mathtt{H}$};
		\node [style=none] (65) at (-2.25, 1.5) {};
		\node [style=none] (66) at (-2.25, 2.5) {};
		\node [style=none] (67) at (-0.5, -0.5) {};
		\node [style=none] (68) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [qWire] (42.center) to (43.center);
		\draw [qWire] (50.center) to (51.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw [qWire] (58.center) to (59.center);
		\draw [qWire] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/convertingdiags2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (0.25, -2.5) {};
		\node [style=none] (18) at (0.25, -0.5) {};
		\node [style=none] (19) at (-0.25, -2.5) {};
		\node [style=none] (21) at (-0.25, -0.5) {};
		\node [style=none] (24) at (0.25, 2.5) {};
		\node [style=none] (32) at (0.75, -2.5) {};
		\node [style=none] (34) at (0.75, 0.5) {};
		\node [style=none] (41) at (0, 0) {$\mathtt{X}$};
		\node [style=none] (42) at (-0.25, 0.5) {};
		\node [style=none] (43) at (-0.25, 2.5) {};
		\node [style=none] (51) at (0.75, 2.5) {};
		\node [style=none] (58) at (-0.75, -2.5) {};
		\node [style=none] (66) at (-0.75, 2.5) {};
		\node [style=none] (67) at (0.75, -0.5) {};
		\node [style=none] (68) at (-0.75, 0.5) {};
		\node [style=none] (69) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=blue] (12.center) to (15.center);
		\draw [color=blue] (15.center) to (14.center);
		\draw [color=blue] (14.center) to (13.center);
		\draw [color=blue] (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (42.center) to (43.center);
		\draw [qWire] (58.center) to (4.center);
		\draw [qWire] (68.center) to (66.center);
		\draw [qWire] (34.center) to (51.center);
		\draw [qWire] (67.center) to (32.center);
		\draw [qWire] (69.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/convertingdiags3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (11) at (1.75, 1) {$\mathtt{G}$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1, -2.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (2.5, 2.5) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (41) at (0.25, -1) {$\mathtt{F}$};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (0, 2.5) {};
		\node [style=none] (50) at (1, 1.5) {};
		\node [style=none] (51) at (1, 2.5) {};
		\node [style=none] (54) at (-3.25, 1.5) {};
		\node [style=none] (55) at (-3.25, 0.5) {};
		\node [style=none] (56) at (-1.25, 0.5) {};
		\node [style=none] (57) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-2.25, -2.5) {};
		\node [style=none] (59) at (-2.25, 0.5) {};
		\node [style=none] (64) at (-2.25, 1) {$\mathtt{H}$};
		\node [style=none] (65) at (-2.25, 1.5) {};
		\node [style=none] (66) at (-2.25, 2.5) {};
		\node [style=none] (67) at (-0.5, -0.5) {};
		\node [style=none] (68) at (-1.75, 0.5) {};
		\node [style=none] (69) at (-0.75, 0.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [qWire] (42.center) to (43.center);
		\draw [qWire] (50.center) to (51.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw [qWire] (58.center) to (59.center);
		\draw [qWire] (65.center) to (66.center);
		\draw [qWire, color=blue, in=90, out=-90, looseness=1.25] (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/convertingdiags4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (11) at (1.75, 1) {$\mathtt{G}$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1, -2.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (2.5, 2.5) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (41) at (0.25, -1) {$\mathtt{F}$};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (0, 2.5) {};
		\node [style=none] (50) at (1, 1.5) {};
		\node [style=none] (51) at (1, 2.5) {};
		\node [style=none] (54) at (-3.25, 1.5) {};
		\node [style=none] (55) at (-3.25, 0.5) {};
		\node [style=none] (56) at (-1.25, 0.5) {};
		\node [style=none] (57) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-2.25, -2.5) {};
		\node [style=none] (59) at (-2.25, 0.5) {};
		\node [style=none] (64) at (-2.25, 1) {$\mathtt{H}$};
		\node [style=none] (65) at (-2.25, 1.5) {};
		\node [style=none] (66) at (-2.25, 2.5) {};
		\node [style=none] (67) at (-0.5, -0.5) {};
		\node [style=none] (68) at (-1.75, 0.5) {};
		\node [style=none] (69) at (4.5, 0.75) {};
		\node [style=none] (70) at (3.75, 0) {};
		\node [style=none] (71) at (4.5, -0.75) {};
		\node [style=none] (72) at (5.25, 0) {};
		\node [style=none] (73) at (4.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [qWire] (42.center) to (43.center);
		\draw [qWire] (50.center) to (51.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw [qWire] (58.center) to (59.center);
		\draw [qWire] (65.center) to (66.center);
		\draw [color=blue] (70.center) to (69.center);
		\draw [color=blue] (69.center) to (72.center);
		\draw [color=blue] (72.center) to (71.center);
		\draw [color=blue] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/convertingdiags5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (11) at (1.75, 1) {$\mathtt{G}$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1, -2.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (2.5, 2.5) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (2.5, -1.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (41) at (0.25, -1) {$\mathtt{F}$};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (0, 2.5) {};
		\node [style=none] (50) at (1, 1.5) {};
		\node [style=none] (51) at (1, 2.5) {};
		\node [style=none] (54) at (-3.25, 1.5) {};
		\node [style=none] (55) at (-3.25, 0.5) {};
		\node [style=none] (56) at (-1.25, 0.5) {};
		\node [style=none] (57) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-2.25, -2.5) {};
		\node [style=none] (59) at (-2.25, 0.5) {};
		\node [style=none] (64) at (-2.25, 1) {$\mathtt{H}$};
		\node [style=none] (65) at (-2.25, 1.5) {};
		\node [style=none] (66) at (-2.25, 2.5) {};
		\node [style=none] (67) at (-0.5, -0.5) {};
		\node [style=none] (68) at (-1.75, 0.5) {};
		\node [style=none] (69) at (2.5, -0.5) {};
		\node [style=none] (70) at (2.5, 0.5) {};
		\node [style=none] (71) at (2.5, -1) {$\mathtt{id}$};
		\node [style=none] (73) at (1.75, -0.5) {};
		\node [style=none] (74) at (1.75, -1.5) {};
		\node [style=none] (75) at (3.25, -1.5) {};
		\node [style=none] (76) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [qWire] (42.center) to (43.center);
		\draw [qWire] (50.center) to (51.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw [qWire] (58.center) to (59.center);
		\draw [qWire] (65.center) to (66.center);
		\draw [qWire] (69.center) to (70.center);
		\draw [color=blue] (73.center) to (76.center);
		\draw [color=blue] (76.center) to (75.center);
		\draw [color=blue] (75.center) to (74.center);
		\draw [color=blue] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/convertingfpo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=internal] (1) at (1, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=internal] (20) at (0, -0.5) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=none] (29) at (-2, -1.5) {};
		\node [style=internal] (31) at (-2, 0.5) {};
		\node [style=none] (33) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (29.center);
		\draw (31) to (33.center);
		\draw (20) to (1);
		\draw (20) to (22.center);
		\draw (20) to (8.center);
		\draw (20) to (6.center);
		\draw (1) to (24.center);
		\draw (1) to (11.center);
		\draw (1) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/convertingfpo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=none] (11) at (1.75, 1.5) {};
		\node [style=none] (16) at (1.75, -1.5) {};
		\node [style=internal, color=blue] (20) at (0, 0) {};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (24) at (0.75, 1.5) {};
		\node [style=none] (29) at (-2, -1.5) {};
		\node [style=none] (33) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (22.center);
		\draw (20) to (8.center);
		\draw (20) to (6.center);
		\draw (20) to (24.center);
		\draw (20) to (33.center);
		\draw (20) to (29.center);
		\draw (20) to (16.center);
		\draw (20) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/convertingfpo3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=internal] (1) at (1, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=internal] (20) at (0, -0.5) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=none] (29) at (-2, -1.5) {};
		\node [style=internal] (31) at (-2, 0.5) {};
		\node [style=none] (33) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (29.center);
		\draw (31) to (33.center);
		\draw (20) to (1);
		\draw (20) to (22.center);
		\draw (20) to (8.center);
		\draw (20) to (6.center);
		\draw (1) to (24.center);
		\draw (1) to (11.center);
		\draw (1) to (16.center);
		\draw [color=blue] (20) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/convertingfpo4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=internal] (1) at (1, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=internal] (20) at (0, -0.5) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=none] (29) at (-2, -1.5) {};
		\node [style=internal] (31) at (-2, 0.5) {};
		\node [style=none] (33) at (-2, 1.5) {};
		\node [style=internal, color=blue] (34) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (29.center);
		\draw (31) to (33.center);
		\draw (20) to (1);
		\draw (20) to (22.center);
		\draw (20) to (8.center);
		\draw (20) to (6.center);
		\draw (1) to (24.center);
		\draw (1) to (11.center);
		\draw (1) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/convertingfpo5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=internal] (1) at (1, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=internal] (20) at (0, -0.5) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=none] (29) at (-2, -1.5) {};
		\node [style=internal] (31) at (-2, 0.5) {};
		\node [style=none] (33) at (-2, 1.5) {};
		\node [style=internal, color=blue] (34) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (29.center);
		\draw (31) to (33.center);
		\draw (20) to (1);
		\draw (20) to (22.center);
		\draw (20) to (8.center);
		\draw (20) to (6.center);
		\draw (1) to (24.center);
		\draw (1) to (11.center);
		\draw (1) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copiedstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {$\rho$};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, -0.25) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=none] (18) at (1.25, -0.75) {$\rho$};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (2.25, -0.25) {};
		\node [style=none] (21) at (1.25, -1.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=none] (23) at (0.75, -0.25) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.75, -0.25) {};
		\node [style=upground] (26) at (-0.75, 0.5) {};
		\node [style=upground] (27) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw [qWire] (10.center) to (9.center);
		\draw [qWire] (16.center) to (15.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw [qWire] (23.center) to (22.center);
		\draw [qWire] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (1.center) to (0);
		\draw [style=qWire, in=630, out=150] (0) to (2.center);
		\draw [style=qWire, in=270, out=30] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copycopyleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=black dot] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-1.75, 3) {};
		\node [style=none] (7) at (-0.25, 3) {};
		\node [style=none] (8) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire, in=630, out=165] (0) to (2.center);
		\draw [qWire, in=270, out=15] (0) to (3.center);
		\draw [qWire] (5.center) to (4);
		\draw [qWire, in=630, out=165] (4) to (6.center);
		\draw [qWire, in=270, out=15] (4) to (7.center);
		\draw [qWire] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/copycopyright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=black dot] (4) at (1, 2) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.25, 3) {};
		\node [style=none] (7) at (1.75, 3) {};
		\node [style=none] (8) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (1.center) to (0);
		\draw [style=qWire, in=630, out=165] (0) to (2.center);
		\draw [style=qWire, in=270, out=15] (0) to (3.center);
		\draw [style=qWire] (5.center) to (4);
		\draw [style=qWire, in=630, out=165] (4) to (6.center);
		\draw [style=qWire, in=270, out=15] (4) to (7.center);
		\draw [qWire] (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copydiscleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=upground] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire, in=630, out=165] (0) to (2.center);
		\draw [qWire, in=270, out=15] (0) to (3.center);
		\draw [qWire] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copydiscright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (1.25, 0) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=upground] (5) at (2, 1.25) {};
		\node [style=none] (6) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire, in=-450, out=15] (0) to (2.center);
		\draw [qWire, in=-90, out=165] (0) to (3.center);
		\draw [qWire] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copylong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (-1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire, in=630, out=165] (0) to (2.center);
		\draw [qWire, in=270, out=15] (0) to (3.center);
		\draw [qWire] (5.center) to (7.center);
		\draw [qWire] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.75, 2.5) {};
		\node [style=none] (7) at (-0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire, in=630, out=165] (0) to (2.center);
		\draw [qWire, in=270, out=15] (0) to (3.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=-90, out=90] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copythenF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (8) at (-1, 2.5) {$\mathtt{F}$};
		\node [style=none] (9) at (-1.75, 3) {};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (-0.25, 3) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (15) at (1, 2.5) {$\mathtt{F}$};
		\node [style=none] (16) at (0.25, 3) {};
		\node [style=none] (17) at (0.25, 2) {};
		\node [style=none] (18) at (1.75, 2) {};
		\node [style=none] (19) at (1.75, 3) {};
		\node [style=none] (20) at (1, 2) {};
		\node [style=none] (22) at (-1, 3) {};
		\node [style=none] (23) at (1, 3) {};
		\node [style=none] (24) at (-1, 4) {};
		\node [style=none] (25) at (1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire, in=630, out=150] (0) to (2.center);
		\draw [qWire, in=270, out=30] (0) to (3.center);
		\draw (9.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [qWire] (22.center) to (24.center);
		\draw [qWire] (23.center) to (25.center);
		\draw [qWire] (4.center) to (13.center);
		\draw [qWire] (3.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copythenbigG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {$\mathtt{G}$};
		\node [style=none] (3) at (-3.75, 0.5) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-1, -6) {};
		\node [style=none] (10) at (0, -6) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=black dot] (14) at (0, -3.75) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=black dot] (19) at (-1, -3.75) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (1.25, -4.5) {};
		\node [style=none] (27) at (0.5, -4.5) {};
		\node [style=none] (28) at (1.25, -5) {$\rho$};
		\node [style=none] (31) at (1.25, -5.5) {};
		\node [style=none] (32) at (2, -4.5) {};
		\node [style=none] (33) at (1.25, -5.5) {};
		\node [style=black dot] (34) at (1.25, -3.75) {};
		\node [style=none] (35) at (-3, 0.5) {};
		\node [style=none] (36) at (-2.25, 0.5) {};
		\node [style=none] (39) at (2.25, 0) {$\mathtt{G}$};
		\node [style=none] (40) at (0.75, 0.5) {};
		\node [style=none] (41) at (0.75, -0.5) {};
		\node [style=none] (42) at (3.75, -0.5) {};
		\node [style=none] (43) at (3.75, 0.5) {};
		\node [style=none] (44) at (1.5, -0.5) {};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (47) at (3, -0.5) {};
		\node [style=none] (48) at (1.5, 0.5) {};
		\node [style=none] (49) at (2.25, 0.5) {};
		\node [style=none] (50) at (-1.5, -1) {};
		\node [style=none] (51) at (3, -1) {};
		\node [style=none] (52) at (-3, 1.75) {};
		\node [style=upground] (53) at (-2.25, 1) {};
		\node [style=upground] (54) at (1.5, 1) {};
		\node [style=none] (55) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (3.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [qWire, in=270, out=150, looseness=0.75] (14) to (16.center);
		\draw [qWire, in=270, out=30] (14) to (17.center);
		\draw [qWire, in=-90, out=150, looseness=0.75] (19) to (21.center);
		\draw [qWire, in=270, out=30, looseness=0.75] (19) to (22.center);
		\draw [qWire] (8.center) to (19);
		\draw [qWire] (10.center) to (14);
		\draw (33.center)
			 to (27.center)
			 to (32.center);
		\draw [qWire] (32.center) to (31.center);
		\draw [qWire] (31.center) to (33.center);
		\draw [qWire] (26.center) to (34);
		\draw (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [qWire] (21.center) to (7.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (17.center) to (46.center);
		\draw [qWire, in=-90, out=30] (34) to (51.center);
		\draw [qWire, in=-90, out=150, looseness=0.75] (34) to (50.center);
		\draw [qWire] (50.center) to (25.center);
		\draw [qWire] (51.center) to (47.center);
		\draw [qWire] (35.center) to (52.center);
		\draw [qWire] (36.center) to (53);
		\draw [qWire] (48.center) to (54);
		\draw [qWire] (49.center) to (55.center);
		\draw [qWire] (44.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/correspondingregions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-2.75, 0.75) {};
		\node [style=none] (118) at (-1.75, 1.75) {};
		\node [style=none] (119) at (-0.75, 0.75) {};
		\node [circle, fill, style=smallblk] (57) at (-1.75, -0.25) {};
		\node [circle, fill, style=smallblk] (59) at (1.75, -0.25) {};
		\node [circle, fill, style=smallblk] (60) at (1.75, 1.75) {};
		\node [style=label] (77) at (-3, -0.75) {$\mathcal{C}(X)$};
		\node [style=label] (78) at (-3, 2) {$\mathcal{C}(A)$};
		\node [style=label] (79) at (3.25, 2) {$\mathcal{C}(B)$};
		\node [style=label] (80) at (3.25, -0.75) {$\mathcal{C}(Y)$};
		\node [style=smallblk] (112) at (-1.75, 1.75) {};
		\node [style=none] (120) at (0.75, 0.75) {};
		\node [style=none] (121) at (1.75, 1.75) {};
		\node [style=none] (122) at (2.75, 0.75) {};
		\node [style=none] (123) at (-1.75, -0.25) {};
		\node [style=none] (124) at (1.75, -0.25) {};
		\node [style=none] (125) at (-4.5, -1) {};
		\node [style=none] (126) at (4.5, -1) {};
		\node [style=none] (127) at (0, 0) {};
		\node [style=none] (128) at (-4.5, 3) {};
		\node [style=none] (129) at (4.5, 3) {};
		\node [style=none] (130) at (-1.75, 0.75) {$\mathtt{f}$};
		\node [style=none] (131) at (1.75, 0.75) {$\mathtt{g}$};
		\node [style=none] (132) at (0, -0.5) {$\mathtt{s}$};
		\node [style=none] (133) at (0, 2.5) {$\mathtt{a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=green, opacity=0.1, draw=none] (119.center)
			 to (118.center)
			 to (117.center)
			 to (123.center)
			 to cycle;
		\draw [fill=red, opacity=0.1, draw=none] (122.center)
			 to (121.center)
			 to (120.center)
			 to (124.center)
			 to cycle;
		\draw [fill=blue, opacity=0.2, draw=none] (117.center)
			 to (125.center)
			 to (126.center)
			 to (122.center)
			 to (124.center)
			 to (120.center)
			 to (127.center)
			 to (119.center)
			 to (123.center)
			 to cycle;
		\draw [fill=yellow, opacity=0.2, draw=none] (128.center)
			 to (129.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=right label] (23) at (1, 0.25) {$A$};
		\node [style=right label] (33) at (-1, 0.25) {A};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=-90, looseness=2.00] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/danisminrep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-3, 1.25) {};
		\node [style=frame] (1) at (-1, 1.25) {};
		\node [style=frame] (2) at (1, 1.25) {};
		\node [style=frame] (3) at (3, 1.25) {};
		\node [style=internal] (4) at (0, 0) {};
		\node [style=internal] (5) at (-3, -1.25) {};
		\node [style=internal] (6) at (-1, -1.25) {};
		\node [style=internal] (7) at (1, -1.25) {};
		\node [style=internal] (8) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (4) to (2);
		\draw (5) to (4);
		\draw (4) to (8);
		\draw (8) to (3);
		\draw (5) to (0);
		\draw (6) to (0);
		\draw (6) to (3);
		\draw (7) to (0);
		\draw (7) to (3);
		\draw (6) to (1);
		\draw (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/detred1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=internal] (10) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10);
		\draw (8.center) to (10);
		\draw (10) to (5.center);
		\draw (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/detred2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=internal] (1) at (1, 1) {};
		\node [style=internal] (2) at (-1, 1) {};
		\node [style=internal] (3) at (-1, -1) {};
		\node [style=internal] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=internal] (9) at (2.5, -1) {};
		\node [style=internal] (10) at (2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (2) to (5.center);
		\draw (1) to (6.center);
		\draw (4) to (8.center);
		\draw (10) to (9);
		\draw (9) to (1);
		\draw (9) to (2);
		\draw (3) to (2);
		\draw (3) to (1);
		\draw (4) to (2);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/detred3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=internal] (1) at (1, 1) {};
		\node [style=internal] (2) at (-1, 1) {};
		\node [style=internal] (3) at (-1, -1) {};
		\node [style=internal] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (8) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (2) to (5.center);
		\draw (1) to (6.center);
		\draw (4) to (8.center);
		\draw (3) to (2);
		\draw (3) to (1);
		\draw (4) to (2);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/detred4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (8) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (-0.75, 0.75) {$A$};
		\node [style=none] (3) at (0.5, 2.25) {};
		\node [style=right label] (4) at (0.75, 2.75) {$D$};
		\node [style=none] (5) at (0.75, 3) {};
		\node [style=none] (9) at (-0.5, 2.25) {};
		\node [style=right label] (10) at (-0.5, 2.75) {$C$};
		\node [style=none] (11) at (-0.75, 3) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=right label] (13) at (0.75, 0) {$B$};
		\node [style=none] (14) at (0, 1.75) {$\mathtt{f}$};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-1, 1.25) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=none] (18) at (1, 2.25) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-1, 0) {$\mathtt{g}$};
		\node [style=none] (21) at (-2.25, -1.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=right label] (23) at (-2.25, -2.5) {$A$};
		\node [style=none] (24) at (-0.25, -1.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (31) at (-2, 0.5) {};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-1.75, -1.5) {};
		\node [style=none] (34) at (-0.25, -2) {$\mathtt{s}$};
		\node [style=none] (36) at (-2.5, -0.5) {};
		\node [style=none] (37) at (-1.25, -1.5) {};
		\node [style=right label] (39) at (-0.25, -1) {$A$};
		\node [style=none] (40) at (0.5, 1.25) {};
		\node [style=none] (41) at (0.75, -1.5) {};
		\node [style=none] (42) at (-0.25, -2.5) {};
		\node [style=none] (43) at (1.25, -1.5) {};
		\node [style=none] (46) at (-0.25, -2.5) {};
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (-2.25, -2.75) {};
		\node [style=right label] (49) at (-2.5, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (3.center) to (5.center);
		\draw [qWire, in=270, out=90] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (26.center) to (24.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw [qWire, in=-90, out=90] (37.center) to (36.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
		\draw [qWire] (47.center) to (36.center);
		\draw [qWire] (21.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 2) {};
		\node [style=none] (1) at (-0.5000001, 1.5) {};
		\node [style={right label}] (2) at (-0.5000001, 1.5) {$A$};
		\node [style=none] (3) at (1, 3) {};
		\node [style={right label}] (4) at (1.000001, 3.25) {$A$};
		\node [style=none] (5) at (1, 3.75) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style={right label}] (7) at (0, 3.25) {$A$};
		\node [style=none] (8) at (0, 3.75) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style={right label}] (10) at (-1.000001, 3.25) {$C$};
		\node [style=none] (11) at (-1, 3.75) {};
		\node [style=none] (12) at (0.5000001, 2) {};
		\node [style={right label}] (13) at (0.5000001, 1.5) {$B$};
		\node [style=none] (14) at (0, 2.5) {$f$};
		\node [style=none] (15) at (-1.5, 3) {};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (1, 2) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (-1.5, -0.5000001) {};
		\node [style=none] (20) at (-0.5000001, -0) {$g$};
		\node [style=none] (21) at (-2, -2) {};
		\node [style=none] (22) at (-1, -0.5000001) {};
		\node [style={right label}] (23) at (-2, -3.25) {$C$};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=none] (25) at (-0.5000001, 0.5000001) {};
		\node [style=none] (26) at (0, -0.5000001) {};
		\node [style=none] (27) at (0, 0.5000001) {};
		\node [style={right label}] (28) at (-0.4999996, 0.7500002) {$A$};
		\node [style=none] (29) at (0.5000001, -0.5000001) {};
		\node [style={right label}] (30) at (0, -1) {$A$};
		\node [style=none] (31) at (-1, 0.5000001) {};
		\node [style=none] (32) at (-0.5000001, 1.5) {};
		\node [style=none] (33) at (-1.5, -2) {};
		\node [style=none] (34) at (0, -2.5) {$s$};
		\node [style=none] (35) at (0, -2) {};
		\node [style=none] (36) at (-2, -0.5000001) {};
		\node [style=none] (37) at (-1, -2) {};
		\node [style={right label}] (38) at (-1.000001, -1.75) {$C$};
		\node [style={right label}] (39) at (0, -1.75) {$A$};
		\node [style=none] (40) at (0.5000001, 2) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (42) at (0, -3) {};
		\node [style=none] (43) at (1.5, -2) {};
		\node [style=none] (44) at (0, -1.75) {};
		\node [style={right label}] (45) at (1.000001, -1.75) {$B$};
		\node [style=none] (46) at (0, -3) {};
		\node [style=none] (47) at (-2, 3.75) {};
		\node [style=none] (48) at (-2, -3.5) {};
		\node [style={right label}] (49) at (-2, 3.25) {$C$};
		\node [style={right label}] (50) at (-1, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (25.center) to (32.center);
		\draw [qWire] (26.center) to (24.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (41.center) to (40.center);
		\draw [qWire] (35.center) to (44.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (37.center) to (36.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
		\draw [qWire] (47.center) to (36.center);
		\draw [qWire] (21.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/diagramaddboxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (-0.75, 0.75) {$A$};
		\node [style=none] (3) at (0.5, 2.25) {};
		\node [style=right label] (4) at (1, 4.5) {$A$};
		\node [style=none] (5) at (0.75, 3) {};
		\node [style=none] (9) at (-0.5, 2.25) {};
		\node [style=right label] (10) at (-0.5, 4.5) {$C$};
		\node [style=none] (11) at (-0.75, 3) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=right label] (13) at (0.75, 0) {$B$};
		\node [style=none] (14) at (0, 1.75) {$\mathtt{f}$};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-1, 1.25) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=none] (18) at (1, 2.25) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-1, 0) {$\mathtt{g}$};
		\node [style=none] (21) at (-2.25, -1.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=right label] (23) at (-2, -4.25) {$C$};
		\node [style=none] (24) at (-0.25, -1.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-1.75, -1.5) {};
		\node [style=none] (34) at (-0.25, -2) {$\mathtt{s}$};
		\node [style=none] (36) at (-2.5, -0.5) {};
		\node [style=none] (37) at (-1.25, -1.5) {};
		\node [style=right label] (39) at (-0.25, -1) {$A$};
		\node [style=none] (40) at (0.5, 1.25) {};
		\node [style=none] (41) at (0.75, -1.5) {};
		\node [style=none] (42) at (-0.25, -2.5) {};
		\node [style=none] (43) at (1.25, -1.5) {};
		\node [style=none] (46) at (-0.25, -2.5) {};
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (-2.25, -2.75) {};
		\node [style=right label] (49) at (-2.25, 4.5) {$C$};
		\node [style=none] (50) at (-3, 3) {};
		\node [style=none] (51) at (-2, 3) {};
		\node [style=none] (52) at (-3, 4) {};
		\node [style=none] (53) at (-2, 4) {};
		\node [style=none] (54) at (-2.5, 3.5) {$\text{id}$};
		\node [style=none] (55) at (-1.25, 3) {};
		\node [style=none] (56) at (-0.25, 3) {};
		\node [style=none] (57) at (-1.25, 4) {};
		\node [style=none] (58) at (-0.25, 4) {};
		\node [style=none] (59) at (-0.75, 3.5) {$\text{id}$};
		\node [style=none] (60) at (0.25, 3) {};
		\node [style=none] (61) at (1.25, 3) {};
		\node [style=none] (62) at (0.25, 4) {};
		\node [style=none] (63) at (1.25, 4) {};
		\node [style=none] (64) at (0.75, 3.5) {$\text{id}$};
		\node [style=none] (65) at (-2.75, -3.75) {};
		\node [style=none] (66) at (-1.75, -3.75) {};
		\node [style=none] (67) at (-2.75, -2.75) {};
		\node [style=none] (68) at (-1.75, -2.75) {};
		\node [style=none] (69) at (-2.25, -3.25) {$\text{id}$};
		\node [style=none] (70) at (-2.5, 4) {};
		\node [style=none] (71) at (-0.75, 4) {};
		\node [style=none] (72) at (0.75, 4) {};
		\node [style=none] (73) at (-2.25, -3.75) {};
		\node [style=none] (74) at (-2.5, 4.75) {};
		\node [style=none] (75) at (-0.75, 4.75) {};
		\node [style=none] (76) at (0.75, 4.75) {};
		\node [style=none] (77) at (-2.25, -4.5) {};
		\node [style=none] (78) at (-2.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (3.center) to (5.center);
		\draw [qWire, in=270, out=90] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (26.center) to (24.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw [qWire, in=-90, out=90] (37.center) to (36.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
		\draw [qWire] (47.center) to (36.center);
		\draw [qWire] (21.center) to (48.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (70.center) to (74.center);
		\draw (71.center) to (75.center);
		\draw (72.center) to (76.center);
		\draw (73.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dilationlhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (8) at (0, 0) {$\mathtt{f}$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dilationrhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (8) at (0, 0) {$\mathtt{F}$};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -3) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (0.75, -1.5) {};
		\node [style=none] (19) at (0.75, -1.5) {};
		\node [style=none] (20) at (0, -1.5) {};
		\node [style=none] (21) at (0.75, -2) {$\rho$};
		\node [style=none] (22) at (0.75, -2.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (18.center) to (17.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discardComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=upground] (4) at (-1, 0.75) {};
		\node [style=upground] (5) at (1, 0.75) {};
		\node [style=none] (6) at (3, 0) {$=$};
		\node [style=none] (7) at (4.5, -1) {};
		\node [style=none] (8) at (5.25, 0.5) {};
		\node [style=none] (9) at (6.5, -1) {};
		\node [style=none] (10) at (5.75, 0.5) {};
		\node [style=upground] (11) at (5.25, 0.75) {};
		\node [style=upground] (12) at (5.75, 0.75) {};
		\node [style=upground] (14) at (5.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire, in=270, out=90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discardprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=upground] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 0) {$\mathtt{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [qWire] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/disjointprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=right label] (7) at (0.5, 1) {$\mathcal{E}(B)$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=right label] (10) at (-0.750001, 1) {$\mathcal{E}(A)$};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=right label] (42) at (0.5, -1.25) {$\mathcal{E}(Y)$};
		\node [style=none] (43) at (0.75, -0.5) {};
		\node [style=right label] (45) at (-0.75, -1.25) {$\mathcal{E}(X)$};
		\node [style=none] (46) at (-0.75, -0.5) {};
		\node [style=white dot] (57) at (-1.5, -1.75) {$\mathsf{p_1}$};
		\node [style=white dot] (58) at (-1.5, 1.75) {$\mathsf{p_2}$};
		\node [style=white dot] (59) at (1.5, -1.75) {$\mathsf{q_1}$};
		\node [style=white dot] (60) at (1.5, 1.75) {$\mathsf{q_2}$};
		\node [style=none] (61) at (0.75, -0.5) {};
		\node [style=none] (62) at (0.75, 0.5) {};
		\node [style=none] (63) at (0.25, 0.5) {};
		\node [style=none] (64) at (0.25, -0.5) {};
		\node [style=none] (65) at (1.25, -0.5) {};
		\node [style=none] (66) at (1.25, 0.5) {};
		\node [style=none] (67) at (0.75, -0.5) {};
		\node [style=none] (68) at (-0.75, 0) {$\mathcal{E}(\mathtt{f})$};
		\node [style=none] (69) at (0.75, 0) {$\mathcal{E}(\mathtt{g})$};
		\node [style=none] (70) at (0, 2.5) {};
		\node [style=none] (71) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [->, thick] (59) to (60);
		\draw [->, thick] (57) to (58);
		\draw [qWire, in=270, out=75, looseness=0.75] (57) to (46.center);
		\draw [qWire, in=270, out=120] (59) to (43.center);
		\draw [qWire, in=-120, out=90] (6.center) to (60);
		\draw [qWire, in=-60, out=90] (9.center) to (58);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw [thick gray dashed edge] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=right label] (13) at (0, -0.25) {$A$};
		\node [style=none] (24) at (-0.75, 1) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (0, 1.5) {$\mathtt{e}$};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (0, 2) {};
		\node [style=none] (43) at (1.5, 1) {};
		\node [style=none] (46) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectfactorize.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=right label] (10) at (-1.5, 1.5) {$A$};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=none] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-1.75, -0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (44) at (-1.5, -1) {};
		\node [style=right label] (45) at (-1.5, -0.75) {$X$};
		\node [style=none] (46) at (-1.5, -0.25) {};
		\node [style=none] (52) at (0.75, 0.75) {};
		\node [style=none] (53) at (0.75, -0.25) {};
		\node [style=none] (54) at (1.75, -0.25) {};
		\node [style=none] (55) at (1.75, 0.75) {};
		\node [style=none] (57) at (1.5, 0.75) {};
		\node [style=right label] (58) at (1.5, 1.5) {$B$};
		\node [style=none] (59) at (1.5, 1.75) {};
		\node [style=none] (60) at (1.5, -1) {};
		\node [style=right label] (61) at (1.5, -0.75) {$Y$};
		\node [style=none] (62) at (1.5, -0.25) {};
		\node [style=none] (66) at (-0.75, -1) {};
		\node [style=none] (67) at (0.75, -1) {};
		\node [style=none] (68) at (0, -1.75) {};
		\node [style=none] (69) at (-1, -0.25) {};
		\node [style=none] (70) at (1, -0.25) {};
		\node [style=none] (71) at (-0.25, -1) {};
		\node [style=none] (72) at (0.25, -1) {};
		\node [style=none] (73) at (-1.25, 0.25) {$\mathtt{f}$};
		\node [style=none] (74) at (1.25, 0.25) {$\mathtt{g}$};
		\node [style=none] (75) at (0, -1.25) {$\mathtt{s}$};
		\node [style=none] (76) at (-0.75, 1.5) {};
		\node [style=none] (77) at (0.75, 1.5) {};
		\node [style=none] (78) at (0, 2.25) {};
		\node [style=none] (79) at (-0.25, 1.5) {};
		\node [style=none] (80) at (0.25, 1.5) {};
		\node [style=none] (81) at (0, 1.75) {$\mathtt{a}$};
		\node [style=none] (84) at (-0.25, 1.5) {};
		\node [style=none] (85) at (-1, 0.75) {};
		\node [style=none] (88) at (0.25, 1.5) {};
		\node [style=none] (89) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (44.center) to (46.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [qWire] (57.center) to (59.center);
		\draw [qWire] (60.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (69.center) to (71.center);
		\draw [qWire, in=-90, out=90, looseness=1.25] (72.center) to (70.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw [qWire, in=-90, out=90, looseness=1.25] (85.center) to (84.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectfactorize2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=right label] (10) at (-1.75, 1.5) {$A$};
		\node [style=none] (11) at (-1.75, 1.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-1, -0.25) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (44) at (-1.75, -1) {};
		\node [style=right label] (45) at (-1.75, -0.75) {$X$};
		\node [style=none] (46) at (-1.75, -0.25) {};
		\node [style=none] (52) at (1, 0.75) {};
		\node [style=none] (53) at (1, -0.25) {};
		\node [style=none] (54) at (2, -0.25) {};
		\node [style=none] (55) at (2, 0.75) {};
		\node [style=none] (57) at (1.75, 0.75) {};
		\node [style=right label] (58) at (1.75, 1.5) {$B$};
		\node [style=none] (59) at (1.75, 1.75) {};
		\node [style=none] (60) at (1.75, -1) {};
		\node [style=right label] (61) at (1.75, -0.75) {$Y$};
		\node [style=none] (62) at (1.75, -0.25) {};
		\node [style=none] (66) at (-0.75, -1) {};
		\node [style=none] (67) at (0.75, -1) {};
		\node [style=none] (68) at (0, -1.75) {};
		\node [style=none] (69) at (-1.25, -0.25) {};
		\node [style=none] (70) at (1.25, -0.25) {};
		\node [style=none] (71) at (-0.25, -1) {};
		\node [style=none] (72) at (0.25, -1) {};
		\node [style=none] (73) at (-1.5, 0.25) {$\mathtt{f}$};
		\node [style=none] (74) at (1.5, 0.25) {$\mathtt{g}$};
		\node [style=none] (75) at (0, -1.25) {$\mathtt{s}$};
		\node [style=none] (84) at (-0.75, 1.5) {};
		\node [style=none] (85) at (-1.25, 0.75) {};
		\node [style=none] (88) at (0.75, 1.5) {};
		\node [style=none] (89) at (1.25, 0.75) {};
		\node [style=upground] (90) at (-0.75, 1.75) {};
		\node [style=upground] (91) at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (44.center) to (46.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [qWire] (57.center) to (59.center);
		\draw [qWire] (60.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (69.center) to (71.center);
		\draw [qWire, in=-90, out=90, looseness=1.25] (72.center) to (70.center);
		\draw [qWire, in=-90, out=90, looseness=1.25] (85.center) to (84.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/evcond1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (0, 0) {$\mathtt{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire] (6.center) to (9.center);
		\draw [qWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/evcond2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (-1.25, -1.75) {};
		\node [style=none] (9) at (1.25, -1.75) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (-1.5, 1.75) {};
		\node [style=none] (20) at (-1.25, 0) {$\mathtt{A}$};
		\node [style=none] (21) at (1.25, 0) {$\mathtt{B}$};
		\node [style=upground] (23) at (1.25, 2) {};
		\node [style=none] (24) at (0.25, -1.75) {};
		\node [style=none] (25) at (2.25, -1.75) {};
		\node [style=none] (26) at (1.25, -2.75) {};
		\node [style=none] (27) at (1.25, -2.25) {$\; \phi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (11.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (12.center) to (19.center);
		\draw [qWire] (18.center) to (14.center);
		\draw [qWire] (13.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/evcond3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, 2.5) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-2.25, -2.75) {};
		\node [style=none] (10) at (-0.75, -2.75) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (0.75, -2.75) {};
		\node [style=none] (14) at (2.25, -2.75) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (-1.5, -3.75) {};
		\node [style=none] (19) at (-1.5, -2.75) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=none] (21) at (-1.25, -1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=none] (28) at (-1.75, 2.5) {};
		\node [style=none] (29) at (1.25, 2.5) {};
		\node [style=none] (30) at (-1.75, 3.5) {};
		\node [style=none] (31) at (1.25, 3.5) {};
		\node [style=none] (32) at (-1.5, -2) {$\mathtt{A}$};
		\node [style=none] (33) at (-1.5, 1.75) {$V_\mathtt{C}$};
		\node [style=none] (34) at (1.5, 1.75) {$V_\mathtt{D}$};
		\node [style=none] (35) at (1.5, -2) {$\mathtt{B}$};
		\node [style=none] (36) at (-1.25, 2.5) {};
		\node [style=none] (37) at (1.75, 2.5) {};
		\node [style=none] (38) at (-1.25, 3.5) {};
		\node [style=none] (39) at (1.75, 3.5) {};
		\node [style=none] (44) at (1.5, -3.75) {};
		\node [style=none] (45) at (1.5, -2.75) {};
		\node [style=none] (46) at (0.5, -3.75) {};
		\node [style=none] (47) at (2.5, -3.75) {};
		\node [style=none] (48) at (1.5, -4.75) {};
		\node [style=none] (49) at (1.5, -4.25) {$\; \phi'$};
		\node [style=none] (50) at (-2.25, 5) {};
		\node [style=none] (51) at (-2.25, 3.5) {};
		\node [style=none] (52) at (-0.75, 3.5) {};
		\node [style=none] (53) at (-0.75, 5) {};
		\node [style=none] (54) at (0.75, 5) {};
		\node [style=none] (55) at (0.75, 3.5) {};
		\node [style=none] (56) at (2.25, 3.5) {};
		\node [style=none] (57) at (2.25, 5) {};
		\node [style=none] (64) at (-1.5, 4.25) {$V_\mathtt{C}^{-1}$};
		\node [style=none] (65) at (1.5, 4.25) {$V_\mathtt{D}^{-1}$};
		\node [style=none] (66) at (1.25, 5) {};
		\node [style=none] (67) at (1, 7) {};
		\node [style=none] (68) at (1.75, 5) {};
		\node [style=none] (69) at (2, 6) {};
		\node [style=none] (70) at (-1.75, 5) {};
		\node [style=none] (71) at (-2, 7) {};
		\node [style=none] (72) at (-1.25, 5) {};
		\node [style=none] (73) at (-1, 6) {};
		\node [style=upground] (74) at (-1, 6.25) {};
		\node [style=upground] (75) at (2, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (16.center) to (19.center);
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (20.center) to (27.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (26.center) to (22.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (21.center) to (25.center);
		\draw [qWire] (28.center) to (30.center);
		\draw [qWire] (29.center) to (31.center);
		\draw [qWire] (36.center) to (38.center);
		\draw [qWire] (37.center) to (39.center);
		\draw [qWire] (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (46.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw [qWire, in=-90, out=90] (66.center) to (67.center);
		\draw [qWire, in=-90, out=90] (68.center) to (69.center);
		\draw [qWire, in=-90, out=90] (70.center) to (71.center);
		\draw [qWire, in=270, out=90, looseness=1.25] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/evcond4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-1.75, 0) {};
		\node [style=none] (77) at (1.75, 0) {};
		\node [style=none] (78) at (1.75, -1.5) {};
		\node [style=none] (79) at (-1.75, -1.5) {};
		\node [style=none] (80) at (0, -0.75) {$U'$};
		\node [style=none] (81) at (-1.25, 0) {};
		\node [style=none] (82) at (-1.25, 1) {};
		\node [style=none] (83) at (-0.75, 0) {};
		\node [style=none] (84) at (-0.75, 1) {};
		\node [style=none] (85) at (-1, -2.5) {};
		\node [style=none] (86) at (-1, -1.5) {};
		\node [style=none] (87) at (1, -2.5) {};
		\node [style=none] (88) at (1, -1.5) {};
		\node [style=none] (89) at (0.75, 0) {};
		\node [style=none] (90) at (0.75, 1) {};
		\node [style=none] (91) at (1.25, 0) {};
		\node [style=none] (92) at (1.25, 1) {};
		\node [style=none] (93) at (1, -2.5) {};
		\node [style=none] (94) at (0, -2.5) {};
		\node [style=none] (95) at (2, -2.5) {};
		\node [style=none] (96) at (1, -3.5) {};
		\node [style=none] (97) at (1, -3) {$\; \phi'$};
		\node [style=none] (98) at (-1.75, 2.5) {};
		\node [style=none] (99) at (-1.75, 1) {};
		\node [style=none] (100) at (-0.25, 1) {};
		\node [style=none] (101) at (-0.25, 2.5) {};
		\node [style=none] (102) at (0.25, 2.5) {};
		\node [style=none] (103) at (0.25, 1) {};
		\node [style=none] (104) at (1.75, 1) {};
		\node [style=none] (105) at (1.75, 2.5) {};
		\node [style=none] (106) at (-1, 1.75) {$V_\mathtt{C}^{-1}$};
		\node [style=none] (107) at (1, 1.75) {$V_\mathtt{D}^{-1}$};
		\node [style=none] (122) at (0.75, 2.5) {};
		\node [style=none] (123) at (0.5, 4.5) {};
		\node [style=none] (124) at (1.25, 2.5) {};
		\node [style=none] (125) at (1.5, 3.5) {};
		\node [style=none] (126) at (-1.25, 2.5) {};
		\node [style=none] (127) at (-1.5, 4.5) {};
		\node [style=none] (128) at (-0.75, 2.5) {};
		\node [style=none] (129) at (-0.5, 3.5) {};
		\node [style=upground] (130) at (-0.5, 3.75) {};
		\node [style=upground] (131) at (1.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw [qWire] (81.center) to (82.center);
		\draw [qWire] (83.center) to (84.center);
		\draw [qWire] (85.center) to (86.center);
		\draw [qWire] (87.center) to (88.center);
		\draw [qWire] (89.center) to (90.center);
		\draw [qWire] (91.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (94.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw [qWire, in=-90, out=90] (122.center) to (123.center);
		\draw [qWire, in=-90, out=90] (124.center) to (125.center);
		\draw [qWire, in=-90, out=90] (126.center) to (127.center);
		\draw [qWire, in=270, out=90, looseness=1.25] (128.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/evcond5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, 2.5) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=none] (9) at (-2.5, -2.75) {};
		\node [style=none] (10) at (-0.5, -2.75) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -2.75) {};
		\node [style=none] (14) at (2.5, -2.75) {};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=none] (16) at (-2.5, -5) {};
		\node [style=none] (17) at (2.5, -5) {};
		\node [style=none] (18) at (2, -2.75) {};
		\node [style=none] (19) at (-2, -2.75) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=none] (21) at (-1.25, -1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=none] (28) at (-1.5, 2.5) {};
		\node [style=none] (30) at (-1.5, 3.5) {};
		\node [style=none] (32) at (-1.5, -2) {$U'$};
		\node [style=none] (33) at (-1.5, 1.75) {$V'_\mathtt{C}$};
		\node [style=none] (34) at (1.5, 1.75) {$V'_\mathtt{D}$};
		\node [style=none] (35) at (1.5, -2) {$U'$};
		\node [style=none] (37) at (1.5, 2.5) {};
		\node [style=none] (39) at (1.5, 3.5) {};
		\node [style=none] (44) at (-1, -3.75) {};
		\node [style=none] (45) at (-1, -2.75) {};
		\node [style=none] (46) at (-1, -3.75) {};
		\node [style=none] (47) at (-1.75, -3.75) {};
		\node [style=none] (48) at (-0.25, -3.75) {};
		\node [style=none] (49) at (-1, -4.75) {};
		\node [style=none] (50) at (-1, -4.25) {$\; \phi'$};
		\node [style=none] (51) at (1, -3.75) {};
		\node [style=none] (52) at (1, -2.75) {};
		\node [style=none] (53) at (1, -3.75) {};
		\node [style=none] (54) at (0.25, -3.75) {};
		\node [style=none] (55) at (1.75, -3.75) {};
		\node [style=none] (56) at (1, -4.75) {};
		\node [style=none] (57) at (1, -4.25) {$\; \psi'$};
		\node [style=none] (58) at (-3, 3.25) {$C C_E C'_E$};
		\node [style=none] (59) at (3, 3.25) {$D D_E D'_E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [qWire, in=270, out=90] (16.center) to (19.center);
		\draw [qWire, in=270, out=90] (17.center) to (18.center);
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (20.center) to (27.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (26.center) to (22.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (21.center) to (25.center);
		\draw [qWire] (28.center) to (30.center);
		\draw [qWire] (37.center) to (39.center);
		\draw [qWire] (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (49.center);
		\draw [qWire] (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/evcond6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.75) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, 2.75) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-2.75, -2.5) {};
		\node [style=none] (10) at (-0.25, -2.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=none] (13) at (0.25, -2.5) {};
		\node [style=none] (14) at (2.75, -2.5) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=none] (16) at (-2.25, -3.5) {};
		\node [style=none] (17) at (2.25, -3.5) {};
		\node [style=none] (18) at (2.25, -2.5) {};
		\node [style=none] (19) at (-2.25, -2.5) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (2, -1) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-2, 1.25) {};
		\node [style=none] (28) at (-1.75, 2.75) {};
		\node [style=none] (29) at (-1.75, 3.75) {};
		\node [style=none] (30) at (-1.5, -1.75) {$U'$};
		\node [style=none] (31) at (-1.75, 2) {$V'_\mathtt{C}$};
		\node [style=none] (33) at (1.5, -1.75) {$U'$};
		\node [style=none] (36) at (-0.75, -3.5) {};
		\node [style=none] (37) at (-0.75, -2.5) {};
		\node [style=none] (38) at (-0.75, -3.5) {};
		\node [style=none] (39) at (-1.5, -3.5) {};
		\node [style=none] (40) at (0, -3.5) {};
		\node [style=none] (41) at (-0.75, -4.5) {};
		\node [style=none] (42) at (-0.75, -4) {$\; \phi'$};
		\node [style=none] (43) at (0.75, -3.5) {};
		\node [style=none] (44) at (0.75, -2.5) {};
		\node [style=none] (45) at (0.75, -3.5) {};
		\node [style=none] (46) at (0, -3.5) {};
		\node [style=none] (47) at (1.5, -3.5) {};
		\node [style=none] (48) at (0.75, -4.5) {};
		\node [style=none] (49) at (0.75, -4) {$\; \psi'$};
		\node [style=upground] (51) at (-1, -0.25) {};
		\node [style=upground] (52) at (2, -0.25) {};
		\node [style=none] (53) at (-2.25, -3.5) {};
		\node [style=none] (54) at (2.25, -3.5) {};
		\node [style=none] (55) at (-2.25, -3.5) {};
		\node [style=none] (56) at (-2.25, -3.5) {};
		\node [style=none] (57) at (-3, -3.5) {};
		\node [style=none] (58) at (-1.5, -3.5) {};
		\node [style=none] (59) at (-2.25, -4.5) {};
		\node [style=none] (60) at (-2.25, -4) {$\psi$};
		\node [style=none] (61) at (2.25, -3.5) {};
		\node [style=none] (62) at (2.25, -3.5) {};
		\node [style=none] (63) at (1.5, -3.5) {};
		\node [style=none] (64) at (3, -3.5) {};
		\node [style=none] (65) at (2.25, -4.5) {};
		\node [style=none] (66) at (2.25, -4) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (16.center) to (19.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (20.center) to (27.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (26.center) to (22.center);
		\draw [qWire] (21.center) to (25.center);
		\draw [qWire] (28.center) to (29.center);
		\draw [qWire] (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (41.center);
		\draw [qWire] (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (46.center) to (48.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (59.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (63.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/evcond7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.75, 1.25) {};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {};
		\node [style=none] (12) at (0.25, 1.25) {};
		\node [style=none] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (2.75, -0.25) {};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none] (16) at (-2.25, -1.25) {};
		\node [style=none] (17) at (2.25, -1.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=none] (19) at (-2.25, -0.25) {};
		\node [style=none] (20) at (-2, 1.25) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (1, 1.25) {};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=none] (24) at (2, 1.75) {};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (26) at (1, 2.5) {};
		\node [style=none] (27) at (-2, 2.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {$U$};
		\node [style=none] (33) at (1.5, 0.5) {$U$};
		\node [style=none] (36) at (-0.75, -1.25) {};
		\node [style=none] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (-0.75, -1.25) {};
		\node [style=none] (39) at (-1.5, -1.25) {};
		\node [style=none] (40) at (0, -1.25) {};
		\node [style=none] (41) at (-0.75, -2.25) {};
		\node [style=none] (42) at (-0.75, -1.75) {$\; \phi'$};
		\node [style=none] (43) at (0.75, -1.25) {};
		\node [style=none] (44) at (0.75, -0.25) {};
		\node [style=none] (45) at (0.75, -1.25) {};
		\node [style=none] (46) at (0, -1.25) {};
		\node [style=none] (47) at (1.5, -1.25) {};
		\node [style=none] (48) at (0.75, -2.25) {};
		\node [style=none] (49) at (0.75, -1.75) {$\; \psi'$};
		\node [style=upground] (51) at (-1, 2) {};
		\node [style=upground] (52) at (2, 2) {};
		\node [style=none] (53) at (-2.25, -1.25) {};
		\node [style=none] (54) at (2.25, -1.25) {};
		\node [style=none] (55) at (-2.25, -1.25) {};
		\node [style=none] (56) at (-2.25, -1.25) {};
		\node [style=none] (57) at (-3, -1.25) {};
		\node [style=none] (58) at (-1.5, -1.25) {};
		\node [style=none] (59) at (-2.25, -2.25) {};
		\node [style=none] (60) at (-2.25, -1.75) {$\psi$};
		\node [style=none] (61) at (2.25, -1.25) {};
		\node [style=none] (62) at (2.25, -1.25) {};
		\node [style=none] (63) at (1.5, -1.25) {};
		\node [style=none] (64) at (3, -1.25) {};
		\node [style=none] (65) at (2.25, -2.25) {};
		\node [style=none] (66) at (2.25, -1.75) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (16.center) to (19.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (20.center) to (27.center);
		\draw [qWire] (26.center) to (22.center);
		\draw [qWire] (21.center) to (25.center);
		\draw [qWire] (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (41.center);
		\draw [qWire] (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (46.center) to (48.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (59.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (63.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/evconduprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (0, 0) {$U'$};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-1, 1.75) {};
		\node [style=none] (9) at (-1, -1.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 1.75) {};
		\node [style=none] (16) at (1, -1.75) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=left label] (18) at (-1.75, 1.5) {$C$};
		\node [style=right label] (19) at (-0.75, 1.5) {$C_E$};
		\node [style=left label] (20) at (0.75, 1.5) {$D$};
		\node [style=right label] (21) at (1.75, 1.5) {$D_E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fnsnakes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (-4.25, 1.5) {B};
		\node [style=none] (19) at (-5.25, 0) {};
		\node [style=none] (20) at (-4.25, 0.5) {$\mathtt{f}$};
		\node [style=none] (21) at (-4.25, -1) {};
		\node [style=none] (22) at (-4.25, 0) {};
		\node [style=none] (25) at (-4.25, 1) {};
		\node [style=none] (27) at (-3.25, 1) {};
		\node [style=none] (29) at (-3.25, 0) {};
		\node [style=none] (31) at (-5.25, 1) {};
		\node [style=none] (32) at (-4.25, 2) {};
		\node [style=none] (33) at (-2.25, -1) {};
		\node [style=none] (34) at (-0.25, -1) {};
		\node [style=none] (36) at (-4.25, -1) {};
		\node [style=none] (37) at (-2.25, -1) {};
		\node [style=none] (38) at (2.25, -1) {};
		\node [style=none] (39) at (4.25, -1) {};
		\node [style=none] (40) at (6.25, -1) {};
		\node [style=right label] (41) at (6.25, -0.75) {$A$};
		\node [style=none] (42) at (2.25, -1) {};
		\node [style=none] (43) at (4.25, -1) {};
		\node [style=none] (44) at (1, -1) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=90, out=90, looseness=2.00] (34.center) to (33.center);
		\draw [qWire, in=-90, out=-90, looseness=2.00] (37.center) to (36.center);
		\draw [qWire, in=90, out=90, looseness=2.00] (40.center) to (39.center);
		\draw [qWire, in=-90, out=-90, looseness=2.00] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/foeexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-3.5, 1) {};
		\node [style=frame] (1) at (-1.5, 1) {};
		\node [style=frame] (2) at (-3.5, -1) {};
		\node [style=frame] (3) at (-1.5, -1) {};
		\node [style=internal] (4) at (-2.5, 0) {};
		\node [style=label] (11) at (-4.25, 1.25) {$A$};
		\node [style=label] (12) at (-2.25, 1.25) {$B$};
		\node [style=label] (13) at (-2.25, -1.25) {$Y$};
		\node [style=label] (14) at (-4.25, -1.25) {$X$};
		\node [style=label] (15) at (-3, -0.5) {$\mathtt{s}$};
		\node [style=frame] (16) at (2.25, 1.25) {};
		\node [style=frame] (17) at (4.25, 1.25) {};
		\node [style=frame] (18) at (2.25, -1.25) {};
		\node [style=frame] (19) at (4.25, -1.25) {};
		\node [style=internal] (20) at (3.25, -0.25) {};
		\node [style=label] (21) at (1.5, 1.5) {$\gamma$};
		\node [style=label] (22) at (3.5, 1.5) {$\delta$};
		\node [style=label] (23) at (3.5, -1.5) {$\beta$};
		\node [style=label] (24) at (1.5, -1.5) {$\alpha$};
		\node [style=label] (25) at (2.75, -0.75) {$\mathtt{p}$};
		\node [style=internal] (26) at (5.25, -0.25) {};
		\node [style=internal] (27) at (2.75, 0.5) {};
		\node [style=label] (28) at (6, -0.75) {$\mathtt{q}$};
		\node [style=label] (29) at (3.25, 0.75) {$\mathtt{s}$};
		\node [style=none] (30) at (4, 1.75) {};
		\node [style=none] (31) at (-1.25, 1.5) {};
		\node [style=none] (32) at (2, 1.75) {};
		\node [style=none] (33) at (-3.25, 1.5) {};
		\node [style=none] (34) at (2, -1.75) {};
		\node [style=none] (35) at (-3.25, -1.5) {};
		\node [style=none] (36) at (4, -1.75) {};
		\node [style=none] (37) at (-1.25, -1.5) {};
		\node [style=none] (38) at (2.75, -0.25) {};
		\node [style=none] (39) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (20) to (16);
		\draw (20) to (17);
		\draw (17) to (19);
		\draw (16) to (18);
		\draw (19) to (26);
		\draw (26) to (17);
		\draw [->, thick, color=red, bend left=45] (31.center) to (30.center);
		\draw [->, thick, color=red, bend left=45] (33.center) to (32.center);
		\draw [->, thick, color=red, bend right=45] (35.center) to (34.center);
		\draw [->, thick, color=red, bend right=45] (37.center) to (36.center);
		\draw [->, thick] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fopexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-3.5, 1) {};
		\node [style=frame] (1) at (-1.5, 1) {};
		\node [style=frame] (2) at (-3.5, -1) {};
		\node [style=frame] (3) at (-1.5, -1) {};
		\node [style=frame] (4) at (1.5, 1) {};
		\node [style=frame] (5) at (3.5, 1) {};
		\node [style=frame] (6) at (1.5, -1) {};
		\node [style=frame] (7) at (3.5, -1) {};
		\node [style=internal] (21) at (-2.5, 0) {};
		\node [style=none] (31) at (0, 0) {$\succ$};
		\node [style=none] (32) at (3, 1.5) {};
		\node [style=none] (33) at (-1, 1.5) {};
		\node [style=none] (34) at (1, 1.5) {};
		\node [style=none] (35) at (-3, 1.5) {};
		\node [style=none] (36) at (1, -1.5) {};
		\node [style=none] (37) at (-3, -1.5) {};
		\node [style=none] (38) at (3, -1.5) {};
		\node [style=none] (39) at (-1, -1.5) {};
		\node [style=none] (40) at (1, -0.75) {};
		\node [style=none] (41) at (-2, -0.25) {};
		\node [style=label] (43) at (-4.25, 1.25) {$A$};
		\node [style=label] (44) at (-2.25, 1.25) {$B$};
		\node [style=label] (45) at (-2.25, -1.25) {$Y$};
		\node [style=label] (46) at (-4.25, -1.25) {$X$};
		\node [style=label] (47) at (-3, -0.5) {$\mathtt{s}$};
		\node [style=label] (48) at (2.25, 1.25) {$\gamma$};
		\node [style=label] (49) at (4.25, 1.25) {$\delta$};
		\node [style=label] (50) at (4.25, -1.25) {$\beta$};
		\node [style=label] (51) at (2.25, -1.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (0);
		\draw (21) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (6) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw [->, thick, color=red, bend left=45] (33.center) to (32.center);
		\draw [->, thick, color=red, bend left=45] (35.center) to (34.center);
		\draw [->, thick, color=red, bend right=45] (37.center) to (36.center);
		\draw [->, thick, color=red, bend right=45] (39.center) to (38.center);
		\draw [->, thick] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-1.5, 2.5) {};
		\node [style=none] (34) at (0.75, -1.75) {};
		\node [style=none] (53) at (2, 3) {};
		\node [style=none] (54) at (2.75, 3) {};
		\node [style=label] (64) at (1.75, 3) {$A$};
		\node [style=label] (67) at (0.25, 3) {$C$};
		\node [style=none] (71) at (1, 1.75) {$\mathtt{f}$};
		\node [style=none] (77) at (0, -0.25) {$\mathtt{g}$};
		\node [style=label] (80) at (-1.25, -3) {$C$};
		\node [style=none] (89) at (1, -2.25) {$\mathtt{s}$};
		\node [style=label] (100) at (-1.5, 3) {$C$};
		\node [style=none] (101) at (0.5, 3) {};
		\node [style=none] (102) at (1.5, 3) {};
		\node [style=none] (103) at (-1.25, 3) {};
		\node [style=none] (104) at (0, 3) {};
		\node [style=none] (105) at (-2.5, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (-2.25, -3) {};
		\node [style=none] (108) at (-1.5, -3) {};
		\node [style=none] (109) at (-1, -3) {};
		\node [style=none] (110) at (2.75, -3) {};
		\node [style=none] (111) at (-1.25, -2.75) {};
		\node [style=none] (112) at (-1.5, 3) {};
		\node [style=none] (113) at (0.25, 3) {};
		\node [style=none] (114) at (1.75, 3) {};
		\node [style=none] (115) at (1.25, 1.5) {};
		\node [style=none] (116) at (-0.25, -0.5) {};
		\node [style=none] (117) at (1.25, -1.75) {};
		\node [style=none] (118) at (0.25, 2.5) {};
		\node [style=none] (119) at (0.75, 2) {};
		\node [style=none] (120) at (1.75, 2.5) {};
		\node [style=none] (121) at (1.25, 2) {};
		\node [style=none] (122) at (0.25, -0.5) {};
		\node [style=none] (123) at (1, -1.75) {};
		\node [style=none] (124) at (0.75, 1.5) {};
		\node [style=none] (125) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, thick, bend left, looseness=1.25] (34.center) to (49.center);
		\draw [thick] (53.center) to (54.center);
		\draw [thick] (101.center) to (102.center);
		\draw [thick] (103.center) to (104.center);
		\draw [thick] (105.center) to (106.center);
		\draw [thick] (107.center) to (108.center);
		\draw [thick] (109.center) to (110.center);
		\draw [->, thick, bend left=15] (111.center) to (116.center);
		\draw [->, thick, bend right] (117.center) to (115.center);
		\draw [->, thick, bend left=15] (119.center) to (118.center);
		\draw [->, thick, bend right=15, looseness=1.25] (121.center) to (120.center);
		\draw [<-, thick, bend left=15] (122.center) to (123.center);
		\draw [->, thick, bend left=15] (125.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fpodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-1.5, 2.75) {};
		\node [style=none] (34) at (0.75, -1.75) {};
		\node [style=none] (53) at (2, 3) {};
		\node [style=none] (54) at (2.75, 3) {};
		\node [style=label] (64) at (1.75, 3.5) {$D$};
		\node [style=label] (67) at (0.25, 3.5) {$C$};
		\node [style=none] (71) at (0.25, 1.75) {$\mathtt{f}$};
		\node [style=none] (77) at (-0.5, 0.25) {$\mathtt{g}$};
		\node [style=label] (80) at (-1.25, -3.75) {$A$};
		\node [style=none] (89) at (0.5, -2.25) {$\mathtt{s}$};
		\node [style=label] (100) at (-1.5, 3.5) {$B$};
		\node [style=none] (101) at (0.5, 3) {};
		\node [style=none] (102) at (1.5, 3) {};
		\node [style=none] (103) at (-1.25, 3) {};
		\node [style=none] (104) at (0, 3) {};
		\node [style=none] (105) at (-2.5, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (-2.25, -3) {};
		\node [style=none] (108) at (-1.5, -3) {};
		\node [style=none] (109) at (-1, -3) {};
		\node [style=none] (110) at (2.75, -3) {};
		\node [style=none] (111) at (-1.25, -2.75) {};
		\node [style=frame] (112) at (-1.5, 3) {};
		\node [style=frame] (113) at (0.25, 3) {};
		\node [style=frame] (114) at (1.75, 3) {};
		\node [style=none] (115) at (1.25, 1.5) {};
		\node [style=none] (116) at (-0.25, -0.5) {};
		\node [style=none] (117) at (1.25, -1.75) {};
		\node [style=none] (118) at (0.25, 2.75) {};
		\node [style=none] (119) at (0.75, 2) {};
		\node [style=none] (120) at (1.75, 2.75) {};
		\node [style=none] (121) at (1.25, 2) {};
		\node [style=none] (122) at (0.25, -0.5) {};
		\node [style=none] (123) at (1, -1.75) {};
		\node [style=none] (124) at (0.75, 1.5) {};
		\node [style=none] (125) at (0, 0) {};
		\node [style=frame] (126) at (-1.25, -3) {};
		\node [style=internal] (127) at (0, -0.25) {};
		\node [style=internal] (128) at (1, 1.75) {};
		\node [style=internal] (129) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, thick, bend left, looseness=1.25] (34.center) to (49.center);
		\draw [thick] (53.center) to (54.center);
		\draw [thick] (101.center) to (102.center);
		\draw [thick] (103.center) to (104.center);
		\draw [thick] (105.center) to (106.center);
		\draw [thick] (107.center) to (108.center);
		\draw [thick] (109.center) to (110.center);
		\draw [->, thick, bend left=15] (111.center) to (116.center);
		\draw [->, thick, bend right] (117.center) to (115.center);
		\draw [->, thick, bend left=15] (119.center) to (118.center);
		\draw [->, thick, bend right=15, looseness=1.25] (121.center) to (120.center);
		\draw [<-, thick, bend left=15] (122.center) to (123.center);
		\draw [->, thick, bend left=15] (125.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fpodots2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-1.5, 2.75) {};
		\node [style=none] (34) at (0.75, -1.75) {};
		\node [style=none] (53) at (2, 3) {};
		\node [style=none] (54) at (2.75, 3) {};
		\node [style=label] (64) at (1.75, 3.5) {$D$};
		\node [style=label] (67) at (0.25, 3.5) {$C$};
		\node [style=none] (71) at (0.25, 1.75) {$\mathtt{f}$};
		\node [style=none] (77) at (-0.5, 0.25) {$\mathtt{g}$};
		\node [style=label] (80) at (-1.25, -3.75) {$A$};
		\node [style=none] (89) at (0.5, -2.25) {$\mathtt{s}$};
		\node [style=label] (100) at (-1.5, 3.5) {$B$};
		\node [style=none] (101) at (0.5, 3) {};
		\node [style=none] (102) at (1.5, 3) {};
		\node [style=none] (103) at (-1.25, 3) {};
		\node [style=none] (104) at (0, 3) {};
		\node [style=none] (105) at (-2.5, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (-2.25, -3) {};
		\node [style=none] (108) at (-1.5, -3) {};
		\node [style=none] (109) at (-1, -3) {};
		\node [style=none] (110) at (2.75, -3) {};
		\node [style=none] (111) at (-1.25, -2.75) {};
		\node [style=frame] (112) at (-1.5, 3) {};
		\node [style=frame] (113) at (0.25, 3) {};
		\node [style=frame] (114) at (1.75, 3) {};
		\node [style=none] (115) at (1.25, 1.5) {};
		\node [style=none] (116) at (-0.25, -0.5) {};
		\node [style=none] (117) at (1.25, -1.75) {};
		\node [style=none] (118) at (0.25, 2.75) {};
		\node [style=none] (119) at (0.75, 2) {};
		\node [style=none] (120) at (1.75, 2.75) {};
		\node [style=none] (121) at (1.25, 2) {};
		\node [style=none] (122) at (0.25, -0.5) {};
		\node [style=none] (123) at (1, -1.75) {};
		\node [style=none] (124) at (0.75, 1.5) {};
		\node [style=none] (125) at (0, 0) {};
		\node [style=frame] (126) at (-1.25, -3) {};
		\node [style=internal] (127) at (0, -0.25) {};
		\node [style=internal] (128) at (1, 1.75) {};
		\node [style=internal] (129) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, thick, bend left, looseness=1.25] (34.center) to (49.center);
		\draw [thick] (53.center) to (54.center);
		\draw [thick] (101.center) to (102.center);
		\draw [thick] (103.center) to (104.center);
		\draw [thick] (105.center) to (106.center);
		\draw [thick] (107.center) to (108.center);
		\draw [thick] (109.center) to (110.center);
		\draw [->, thick, bend left=15] (111.center) to (116.center);
		\draw [->, thick, bend left=15] (119.center) to (118.center);
		\draw [->, thick, bend right=15, looseness=1.25] (121.center) to (120.center);
		\draw [<-, thick, bend left=15] (122.center) to (123.center);
		\draw [->, thick, bend left=15] (125.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fpotypeexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-1, 1) {};
		\node [style=frame] (1) at (1, 1) {};
		\node [style=frame] (2) at (-1, -1) {};
		\node [style=frame] (3) at (1, -1) {};
		\node [style=internal] (4) at (0, 0) {};
		\node [style=label] (11) at (-1.75, 1.25) {$A$};
		\node [style=label] (12) at (0.25, 1.25) {$B$};
		\node [style=label] (13) at (0.25, -1.25) {$Y$};
		\node [style=label] (14) at (-1.75, -1.25) {$X$};
		\node [style=label] (15) at (-0.5, -0.5) {$\mathtt{s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fpotypeexample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-1, 1) {};
		\node [style=frame] (1) at (1, 1) {};
		\node [style=frame] (2) at (-1, -1) {};
		\node [style=frame] (3) at (1, -1) {};
		\node [style=internal] (4) at (0, 0) {};
		\node [style=label] (5) at (-1.75, 1.25) {$\gamma$};
		\node [style=label] (6) at (0.25, 1.25) {$\delta$};
		\node [style=label] (7) at (0.25, -1.25) {$\beta$};
		\node [style=label] (8) at (-1.75, -1.25) {$\alpha$};
		\node [style=label] (9) at (-0.5, -0.5) {$\mathtt{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fsnake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (-1.5, 1.5) {B};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-1.5, 0.5) {$\mathtt{f}$};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (29) at (-0.5, 0) {};
		\node [style=none] (31) at (-2.5, 1) {};
		\node [style=none] (32) at (-1.5, 2) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=none] (34) at (2.5, -1) {};
		\node [style=right label] (35) at (2.5, -0.75) {$A$};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=90, out=90, looseness=2.00] (34.center) to (33.center);
		\draw [qWire, in=-90, out=-90, looseness=2.00] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/gcopydisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (0, 0) {$g$};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=internal] (14) at (0.5, 2) {};
		\node [style=none] (16) at (-0.5, 3) {};
		\node [style=none] (17) at (1.5, 3) {};
		\node [style=upground] (18) at (-0.5, 3) {};
		\node [style=internal] (19) at (-0.5, 2) {};
		\node [style=none] (21) at (-1.5, 3) {};
		\node [style=none] (22) at (0.5, 3) {};
		\node [style=upground] (23) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw [bend right=315] (14) to (16.center);
		\draw [bend right=45] (14) to (17.center);
		\draw [bend right=315] (19) to (21.center);
		\draw [bend right=45] (19) to (22.center);
		\draw (8.center) to (19);
		\draw (10.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/generic22process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=right label] (7) at (0.75, 1) {$B$};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=right label] (10) at (-0.75, 1) {$A$};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (14) at (0, 0) {$\mathtt{F}$};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (41) at (0.75, -1.25) {};
		\node [style=right label] (42) at (0.75, -1) {$Y$};
		\node [style=none] (43) at (0.75, -0.5) {};
		\node [style=none] (44) at (-0.75, -1.25) {};
		\node [style=right label] (45) at (-0.75, -1) {$X$};
		\node [style=none] (46) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (41.center) to (43.center);
		\draw [qWire] (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/gexample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (0.25, -1) {$A$};
		\node [style=none] (3) at (1.25, -3.5) {};
		\node [style=right label] (4) at (1.25, -3.25) {$I_3$};
		\node [style=none] (5) at (1.25, -2.5) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=right label] (10) at (1, 2.75) {$O_3$};
		\node [style=none] (11) at (1, 3) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=right label] (13) at (3, 2.75) {$O_4$};
		\node [style=none] (14) at (1, 1.75) {$\mathtt{l}$};
		\node [style=none] (15) at (0.25, 2.25) {};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (1.75, 1.25) {};
		\node [style=none] (18) at (1.75, 2.25) {};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (1, 0) {$\mathtt{k}$};
		\node [style=none] (21) at (-0.25, -1.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=right label] (23) at (-0.5, -3.25) {$I_2$};
		\node [style=none] (24) at (1.5, -1.5) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=none] (34) at (1.75, -2) {$\mathtt{h}$};
		\node [style=none] (36) at (-0.75, -1.5) {};
		\node [style=right label] (39) at (1.5, -1) {$B$};
		\node [style=none] (40) at (3, 3) {};
		\node [style=none] (41) at (2.25, -1.5) {};
		\node [style=none] (42) at (2.75, -2.5) {};
		\node [style=none] (43) at (2.75, -1.5) {};
		\node [style=none] (46) at (0.75, -2.5) {};
		\node [style=none] (47) at (-0.75, 3) {};
		\node [style=right label] (49) at (-0.75, 2.75) {$O_2$};
		\node [style=none] (50) at (2.25, -3.5) {};
		\node [style=right label] (51) at (2.25, -3.25) {$I_4$};
		\node [style=none] (52) at (2.25, -2.5) {};
		\node [style=right label] (53) at (-2.25, -3.25) {$I_1$};
		\node [style=none] (54) at (-2.25, 0.5) {};
		\node [style=right label] (55) at (-2.25, 2.75) {$O_1$};
		\node [style=none] (56) at (-2.25, 3) {};
		\node [style=none] (57) at (-1.75, -0.5) {};
		\node [style=none] (58) at (-2.25, 0) {$\mathtt{f}$};
		\node [style=none] (59) at (-3, 0.5) {};
		\node [style=none] (60) at (-3, -0.5) {};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style=none] (62) at (-1.5, 0.5) {};
		\node [style=none] (63) at (-2.25, -0.5) {};
		\node [style=none] (64) at (-2.25, -3.5) {};
		\node [style=none] (65) at (-2.25, -0.5) {};
		\node [style=none] (66) at (-0.5, -1.5) {};
		\node [style=none] (67) at (0, -2.5) {};
		\node [style=none] (68) at (-0.5, -2) {$\mathtt{g}$};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (-1.25, -2.5) {};
		\node [style=none] (71) at (0.25, -2.5) {};
		\node [style=none] (72) at (0.25, -1.5) {};
		\node [style=none] (73) at (-0.5, -2.5) {};
		\node [style=none] (75) at (-0.5, -3.5) {};
		\node [style=none] (76) at (-0.5, -2.5) {};
		\node [style=right label] (77) at (1, 0.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (3.center) to (5.center);
		\draw [qWire, in=270, out=90] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (26.center) to (24.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
		\draw [qWire] (47.center) to (36.center);
		\draw [qWire, in=270, out=90] (50.center) to (52.center);
		\draw [qWire, in=270, out=90] (54.center) to (56.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw [qWire, in=270, out=90] (64.center) to (65.center);
		\draw (69.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw [qWire, in=270, out=90] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/gexample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-2.5, 3) {};
		\node [style=frame] (1) at (-0.75, 3) {};
		\node [style=frame] (2) at (-2.5, -3.5) {};
		\node [style=frame] (3) at (-0.75, -3.5) {};
		\node [style=internal] (4) at (-0.75, -1.75) {};
		\node [style=internal] (10) at (1, 1.5) {};
		\node [style=internal] (11) at (1, -0.25) {};
		\node [style=internal] (12) at (1.75, -1.75) {};
		\node [style=internal] (13) at (-2.5, 0) {};
		\node [style=frame] (14) at (1, -3.5) {};
		\node [style=frame] (15) at (2.5, -3.5) {};
		\node [style=frame] (16) at (3, 3) {};
		\node [style=frame] (17) at (1, 3) {};
		\node [style=none] (19) at (1, -3.5) {};
		\node [style=right label] (20) at (1.5, -3.5) {$I_3$};
		\node [style=right label] (23) at (1.5, 2.75) {$O_3$};
		\node [style=none] (24) at (1, 3) {};
		\node [style=right label] (26) at (3.5, 2.75) {$O_4$};
		\node [style=none] (27) at (0.25, 1.5) {$\mathtt{l}$};
		\node [style=none] (33) at (0.25, -0.25) {$\mathtt{k}$};
		\node [style=right label] (36) at (-0.25, -3.5) {$I_2$};
		\node [style=none] (45) at (2.5, -1.75) {$\mathtt{h}$};
		\node [style=none] (48) at (3, 3) {};
		\node [style=none] (53) at (-0.75, 3) {};
		\node [style=right label] (54) at (-0.25, 2.75) {$O_2$};
		\node [style=none] (55) at (2.5, -3.5) {};
		\node [style=right label] (56) at (3, -3.5) {$I_4$};
		\node [style=right label] (58) at (-2, -3.5) {$I_1$};
		\node [style=right label] (60) at (-2, 2.75) {$O_1$};
		\node [style=none] (61) at (-2.5, 3) {};
		\node [style=none] (63) at (-3.25, 0) {$\mathtt{f}$};
		\node [style=none] (69) at (-2.5, -3.5) {};
		\node [style=none] (73) at (-1.5, -1.75) {$\mathtt{g}$};
		\node [style=none] (79) at (-0.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (13);
		\draw (13) to (61.center);
		\draw (79.center) to (4);
		\draw (4) to (11);
		\draw (19.center) to (12);
		\draw (55.center) to (12);
		\draw (12) to (11);
		\draw (11) to (10);
		\draw (10) to (24.center);
		\draw (4) to (53.center);
		\draw (12) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/gexample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-2.5, 3) {};
		\node [style=frame] (1) at (-0.75, 3) {};
		\node [style=frame] (2) at (-2.5, -3.5) {};
		\node [style=frame] (3) at (-0.75, -3.5) {};
		\node [style=internal] (4) at (-0.75, -1.75) {};
		\node [style=internal] (11) at (1, -0.25) {};
		\node [style=internal] (12) at (1.75, -1.75) {};
		\node [style=frame] (14) at (1, -3.5) {};
		\node [style=frame] (15) at (2.5, -3.5) {};
		\node [style=frame] (16) at (3, 3) {};
		\node [style=frame] (17) at (1, 3) {};
		\node [style=none] (19) at (1, -3.5) {};
		\node [style=right label] (20) at (1.5, -3.5) {$I_3$};
		\node [style=right label] (23) at (1.5, 2.75) {$O_3$};
		\node [style=none] (24) at (1, 3) {};
		\node [style=right label] (26) at (3.5, 2.75) {$O_4$};
		\node [style=none] (33) at (0.25, -0.25) {$\mathtt{k}$};
		\node [style=right label] (36) at (-0.25, -3.5) {$I_2$};
		\node [style=none] (45) at (2.5, -1.75) {$\mathtt{h}$};
		\node [style=none] (48) at (3, 3) {};
		\node [style=none] (53) at (-0.75, 3) {};
		\node [style=right label] (54) at (-0.25, 2.75) {$O_2$};
		\node [style=none] (55) at (2.5, -3.5) {};
		\node [style=right label] (56) at (3, -3.5) {$I_4$};
		\node [style=right label] (58) at (-2, -3.5) {$I_1$};
		\node [style=right label] (60) at (-2, 2.75) {$O_1$};
		\node [style=none] (61) at (-2.5, 3) {};
		\node [style=none] (69) at (-2.5, -3.5) {};
		\node [style=none] (73) at (-1.5, -1.75) {$\mathtt{g}$};
		\node [style=none] (79) at (-0.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (4);
		\draw (4) to (11);
		\draw (19.center) to (12);
		\draw (55.center) to (12);
		\draw (12) to (11);
		\draw (4) to (53.center);
		\draw (12) to (48.center);
		\draw (69.center) to (61.center);
		\draw (11) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/gexample4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-2.5, 3) {};
		\node [style=frame] (1) at (-0.75, 3) {};
		\node [style=frame] (2) at (-2.5, -3.5) {};
		\node [style=frame] (3) at (-0.75, -3.5) {};
		\node [style=internal] (11) at (1, -0.25) {};
		\node [style=internal] (12) at (1.75, -1.75) {};
		\node [style=frame] (14) at (1, -3.5) {};
		\node [style=frame] (15) at (2.5, -3.5) {};
		\node [style=frame] (16) at (3, 3) {};
		\node [style=frame] (17) at (1, 3) {};
		\node [style=none] (19) at (1, -3.5) {};
		\node [style=right label] (20) at (1.5, -3.5) {$I_3$};
		\node [style=right label] (23) at (1.5, 2.75) {$O_3$};
		\node [style=none] (24) at (1, 3) {};
		\node [style=right label] (26) at (3.5, 2.75) {$O_4$};
		\node [style=none] (33) at (0.25, -0.25) {$\mathtt{k}$};
		\node [style=right label] (36) at (-0.25, -3.5) {$I_2$};
		\node [style=none] (45) at (2.5, -1.75) {$\mathtt{h}$};
		\node [style=none] (48) at (3, 3) {};
		\node [style=none] (53) at (-0.75, 3) {};
		\node [style=right label] (54) at (-0.25, 2.75) {$O_2$};
		\node [style=none] (55) at (2.5, -3.5) {};
		\node [style=right label] (56) at (3, -3.5) {$I_4$};
		\node [style=right label] (58) at (-2, -3.5) {$I_1$};
		\node [style=right label] (60) at (-2, 2.75) {$O_1$};
		\node [style=none] (61) at (-2.5, 3) {};
		\node [style=none] (69) at (-2.5, -3.5) {};
		\node [style=none] (79) at (-0.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (12);
		\draw (55.center) to (12);
		\draw (12) to (11);
		\draw (12) to (48.center);
		\draw (69.center) to (61.center);
		\draw (11) to (24.center);
		\draw (79.center) to (11);
		\draw (79.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leftrightchannel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-3.75, 1) {};
		\node [style=frame] (1) at (-1.75, 1) {};
		\node [style=frame] (2) at (-3.75, -1) {};
		\node [style=frame] (3) at (-1.75, -1) {};
		\node [style=frame] (4) at (1.75, 1) {};
		\node [style=frame] (5) at (3.75, 1) {};
		\node [style=frame] (6) at (1.75, -1) {};
		\node [style=frame] (7) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (6) to (4);
		\draw (5) to (7);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/minotrivial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-13, 1) {};
		\node [style=frame] (1) at (-11, 1) {};
		\node [style=frame] (2) at (-13, -1) {};
		\node [style=frame] (3) at (-11, -1) {};
		\node [style=frame] (4) at (-9, 1) {};
		\node [style=frame] (5) at (-7, 1) {};
		\node [style=frame] (6) at (-9, -1) {};
		\node [style=frame] (7) at (-7, -1) {};
		\node [style=frame] (8) at (-5, 1) {};
		\node [style=frame] (9) at (-3, 1) {};
		\node [style=frame] (10) at (-5, -1) {};
		\node [style=frame] (11) at (-3, -1) {};
		\node [style=frame] (12) at (16, 1) {};
		\node [style=frame] (13) at (18, 1) {};
		\node [style=frame] (14) at (16, -1) {};
		\node [style=frame] (15) at (18, -1) {};
		\node [style=frame] (16) at (12, 1.5) {};
		\node [style=frame] (17) at (14, 1.5) {};
		\node [style=frame] (18) at (12, -1.5) {};
		\node [style=frame] (19) at (14, -1.5) {};
		\node [style=internal] (20) at (17, 0) {};
		\node [style=internal] (21) at (-12, 0) {};
		\node [style=internal] (22) at (12, 0) {};
		\node [style=internal] (23) at (13, -1.5) {};
		\node [style=internal] (24) at (14, 0) {};
		\node [style=none] (31) at (-10, 0) {$\succ$};
		\node [style=none] (32) at (-6, 0) {$\succ$};
		\node [style=none] (33) at (-2, 0) {$\succ$};
		\node [style=none] (34) at (15, 0) {$\succ$};
		\node [style=frame] (35) at (7.75, 1.5) {};
		\node [style=frame] (36) at (9.75, 1.5) {};
		\node [style=frame] (37) at (7.25, -1.5) {};
		\node [style=frame] (38) at (10.25, -1.5) {};
		\node [style=internal] (39) at (7.75, 0) {};
		\node [style=internal] (40) at (8.25, -1.5) {};
		\node [style=internal] (41) at (9.75, 0) {};
		\node [style=internal] (42) at (9.25, -1.5) {};
		\node [style=internal] (43) at (8.75, 0) {};
		\node [style=none] (44) at (-1, 0) {...};
		\node [style=none] (45) at (7, 0) {$\succ$};
		\node [style=none] (46) at (11, 0) {$\succ$};
		\node [style=frame] (47) at (1.25, 1.5) {};
		\node [style=frame] (48) at (4.25, 1.5) {};
		\node [style=frame] (49) at (0.75, -1.5) {};
		\node [style=frame] (50) at (4.75, -1.5) {};
		\node [style=internal] (51) at (1.25, 0) {};
		\node [style=internal] (52) at (1.75, -1.5) {};
		\node [style=internal] (53) at (4.25, 0) {};
		\node [style=internal] (54) at (3.75, -1.5) {};
		\node [style=internal] (55) at (2.25, 0) {};
		\node [style=none] (56) at (2.5, -0.5) {};
		\node [style=none] (57) at (3.5, -1) {};
		\node [style=none] (58) at (3, -0.75) {...};
		\node [style=none] (59) at (2.75, -1.5) {...};
		\node [style=none] (60) at (3.25, 0) {...};
		\node [style=none] (61) at (3.75, 0.75) {...};
		\node [style=none] (62) at (2, 0.75) {...};
		\node [style=none] (63) at (0, 0) {$\succ$};
		\node [style=none] (64) at (5.5, 0) {$\succ$};
		\node [style=none] (65) at (6.25, 0) {...};
		\node [style=none] (66) at (-12, -2.75) {Bell};
		\node [style=none] (67) at (-8, -2.5) {one-way};
		\node [style=none] (68) at (-4, -2.5) {two-way};
		\node [style=none] (69) at (6, -2.75) {$N$-zigzag};
		\node [style=none] (70) at (13, -2.75) {1-zigzag};
		\node [style=none] (71) at (17, -2.75) {trivial};
		\node [style=none] (72) at (-8, -3.25) {communication};
		\node [style=none] (73) at (-4, -3.25) {comm.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (20);
		\draw (20) to (13);
		\draw (20) to (12);
		\draw (15) to (20);
		\draw (21) to (0);
		\draw (21) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (6) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (10) to (8);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (11) to (8);
		\draw (18) to (22);
		\draw (22) to (16);
		\draw (22) to (23);
		\draw (24) to (17);
		\draw (24) to (19);
		\draw (22) to (17);
		\draw (24) to (16);
		\draw (37) to (39);
		\draw (39) to (35);
		\draw (39) to (40);
		\draw (42) to (41);
		\draw (41) to (36);
		\draw (41) to (38);
		\draw (39) to (36);
		\draw (41) to (35);
		\draw (23) to (24);
		\draw (40) to (43);
		\draw (43) to (42);
		\draw (43) to (35);
		\draw (43) to (36);
		\draw (49) to (51);
		\draw (51) to (47);
		\draw (51) to (52);
		\draw (54) to (53);
		\draw (53) to (48);
		\draw (53) to (50);
		\draw (51) to (48);
		\draw (53) to (47);
		\draw (52) to (55);
		\draw (55) to (47);
		\draw (55) to (48);
		\draw (55) to (56.center);
		\draw (57.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/noncausalsig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=right label] (13) at (0.5, -0.25) {$B$};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-1, 0) {$\mathtt{e}$};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (24) at (-1, -1.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (31) at (-1, 0.5) {};
		\node [style=none] (33) at (-1.75, -1.5) {};
		\node [style=none] (34) at (-0.25, -2) {$\mathtt{s}$};
		\node [style=none] (37) at (-1.25, -1.5) {};
		\node [style=right label] (39) at (-1, -1) {$A$};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (0.5, -1.5) {};
		\node [style=none] (42) at (-0.25, -2.5) {};
		\node [style=none] (43) at (1.25, -1.5) {};
		\node [style=none] (46) at (-0.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (26.center) to (24.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nosignec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (-1.75, 3) {$S_O$};
		\node [style=none] (3) at (0.75, 2.5) {};
		\node [style=right label] (4) at (1, 3) {$O\backslash S_O$};
		\node [style=none] (5) at (0.75, 3) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=right label] (13) at (1.25, -0.5) {$S_I$};
		\node [style=none] (14) at (0.75, 2) {$\mathtt{i}$};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, 2.5) {};
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=none] (20) at (-0.5, 0.5) {$\mathtt{o}$};
		\node [style=none] (22) at (-0.5, 0) {};
		\node [style=right label] (23) at (-2, -0.5) {$I\backslash S_I$};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (29) at (0.25, 0) {};
		\node [style=none] (31) at (-1.25, 1) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (36) at (-0.75, 1) {};
		\node [style=none] (40) at (1, 1.5) {};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (47) at (-0.75, 3) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (3.center) to (5.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw [qWire] (47.center) to (36.center);
		\draw [qWire, in=270, out=90] (48.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nosignec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (-1.75, 2) {$S_O$};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=right label] (13) at (1.25, -1.5) {$S_I$};
		\node [style=none] (14) at (0.75, 1) {$\mathtt{i}$};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (-0.5, -0.5) {$\mathtt{o}$};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=right label] (23) at (-2, -1.5) {$I\backslash S_I$};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (29) at (0.25, -1) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (40) at (1, 0.5) {};
		\node [style=none] (41) at (1, -1.5) {};
		\node [style=none] (47) at (-0.75, 2) {};
		\node [style=none] (48) at (-0.5, -1.5) {};
		\node [style=upground] (49) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (3.center) to (5.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw [qWire] (47.center) to (36.center);
		\draw [qWire, in=270, out=90] (48.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nosignec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (-1.75, 2) {$S_O$};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=right label] (13) at (1.5, -1.5) {$S_I$};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (-0.5, -0.5) {$\mathtt{o}$};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=right label] (23) at (-2, -1.5) {$I\backslash S_I$};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (29) at (0.25, -1) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (1.25, -1.5) {};
		\node [style=none] (47) at (-0.75, 2) {};
		\node [style=none] (48) at (-0.5, -1.5) {};
		\node [style=upground] (49) at (1.25, 0.75) {};
		\node [style=upground] (50) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw [qWire] (47.center) to (36.center);
		\draw [qWire, in=270, out=90] (48.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=right label] (10) at (-0.75, 1) {$A$};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (44) at (-0.75, -1.25) {};
		\node [style=right label] (45) at (-0.75, -1) {$X$};
		\node [style=none] (46) at (-0.75, -0.5) {};
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (53) at (0, -0.5) {};
		\node [style=none] (54) at (1, -0.5) {};
		\node [style=none] (55) at (1, 0.5) {};
		\node [style=none] (57) at (0.5, 0.5) {};
		\node [style=right label] (58) at (0.5, 1) {$B$};
		\node [style=none] (59) at (0.5, 1.25) {};
		\node [style=none] (60) at (0.5, -1.25) {};
		\node [style=right label] (61) at (0.5, -1) {$Y$};
		\node [style=none] (62) at (0.5, -0.5) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (65) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (44.center) to (46.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [qWire] (57.center) to (59.center);
		\draw [qWire] (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (-1.5, 1) {$C$};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=right label] (10) at (1.5, 1) {$D$};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (14) at (1.5, 0) {$\mathtt{g}$};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (-2.5, -0.5) {};
		\node [style=none] (20) at (-1.5, 0) {$\mathtt{f}$};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=right label] (23) at (-1.5, -1.25) {$A$};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (27) at (-0.5, 0.5) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (31) at (-2.5, 0.5) {};
		\node [style=none] (32) at (-1.5, 1.5) {};
		\node [style=right label] (33) at (1.5, -1.25) {B};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=270, out=90] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/partialorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2, -3.25) {};
		\node [style=white dot] (48) at (-2, -3.25) {$C$};
		\node [style=white dot] (49) at (-2, 3.5) {$C$};
		\node [style=none] (50) at (-3, -3.25) {};
		\node [style=none] (51) at (2, -3.25) {};
		\node [style=none] (53) at (-3, 3.5) {};
		\node [style=none] (54) at (2, 3.5) {};
		\node [style=white dot] (34) at (-0.5, -2.5) {$s$};
		\node [style=white dot] (20) at (-0.5, 0.25) {$g$};
		\node [style=white dot] (14) at (0.75, 1.5) {$f$};
		\node [style=white dot] (10) at (-1, 3.5) {$C$};
		\node [style=white dot] (7) at (0, 3.5) {$A$};
		\node [style=white dot] (4) at (1, 3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick gray dashed edge] (50.center) to (51.center);
		\draw [thick gray dashed edge] (53.center) to (54.center);
		\draw [->, thick] (20) to (21.center);
		\draw [->, thick] (20) to (34);
		\draw [->, thick] (34) to (14);
		\draw [->, thick] (20) to (14);
		\draw [->, thick] (34) to (49);
		\draw [->, thick] (14) to (4);
		\draw [->, thick] (14) to (7);
		\draw [->, thick] (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=right label] (7) at (1, 1) {$A_m$};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=right label] (10) at (-1, 1) {$A_1$};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (14) at (0, 0) {$\mathtt{F}$};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (41) at (1, -1.25) {};
		\node [style=right label] (42) at (1, -1) {$X_n$};
		\node [style=none] (43) at (1, -0.5) {};
		\node [style=none] (44) at (-1, -1.25) {};
		\node [style=right label] (45) at (-1, -1) {$X_1$};
		\node [style=none] (46) at (-1, -0.5) {};
		\node [style=none] (47) at (0.25, -1) {$\cdots$};
		\node [style=none] (48) at (0.25, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (41.center) to (43.center);
		\draw [qWire] (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/process1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=right label] (7) at (1, 1) {$A_m$};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=right label] (10) at (-1, 1) {$A_1$};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (14) at (-1, 0) {$\mathtt{f_1}$};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (41) at (1, -1.25) {};
		\node [style=right label] (42) at (1, -1) {$X_n$};
		\node [style=none] (43) at (1, -0.5) {};
		\node [style=none] (44) at (-1, -1.25) {};
		\node [style=right label] (45) at (-1, -1) {$X_1$};
		\node [style=none] (46) at (-1, -0.5) {};
		\node [style=none] (47) at (0.5, -1) {$\cdots$};
		\node [style=none] (48) at (0.5, 1) {$\cdots$};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (50) at (1, 0.5) {};
		\node [style=none] (51) at (0.5, 0) {$\mathtt{g_1}$};
		\node [style=none] (52) at (-0.25, 0.5) {};
		\node [style=none] (53) at (-0.25, -0.5) {};
		\node [style=none] (54) at (1.5, -0.5) {};
		\node [style=none] (55) at (1.5, 0.5) {};
		\node [style=none] (56) at (1, -0.5) {};
		\node [style=none] (57) at (0, 0.5) {};
		\node [style=right label] (58) at (0, 1) {$A_2$};
		\node [style=none] (59) at (0, 1.25) {};
		\node [style=none] (60) at (0, -1.25) {};
		\node [style=right label] (61) at (0, -1) {$X_2$};
		\node [style=none] (62) at (0, -0.5) {};
		\node [style=none] (63) at (0, -0.5) {};
		\node [style=none] (64) at (0, 0.5) {};
		\node [style=none] (65) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (41.center) to (43.center);
		\draw [qWire] (44.center) to (46.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [qWire] (57.center) to (59.center);
		\draw [qWire] (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/process2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=right label] (7) at (1, 2) {$A_m$};
		\node [style=none] (8) at (1, 2.25) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=right label] (10) at (-1, 2) {$A_1$};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (14) at (-1, -1) {$\mathtt{f_2}$};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (41) at (1, -2.25) {};
		\node [style=right label] (42) at (1, -2) {$X_n$};
		\node [style=none] (43) at (1, 0.5) {};
		\node [style=none] (44) at (-1, -2.25) {};
		\node [style=right label] (45) at (-1, -2) {$X_1$};
		\node [style=none] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (0.5, -2) {$\cdots$};
		\node [style=none] (48) at (0.5, 2) {$\cdots$};
		\node [style=none] (49) at (1, 0.5) {};
		\node [style=none] (50) at (1, 1.5) {};
		\node [style=none] (51) at (0.5, 1) {$\mathtt{g_2}$};
		\node [style=none] (52) at (-0.5, 1.5) {};
		\node [style=none] (53) at (-0.5, 0.5) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (1.5, 1.5) {};
		\node [style=none] (56) at (1, 0.5) {};
		\node [style=none] (57) at (0, 1.5) {};
		\node [style=right label] (58) at (0, 2) {$A_2$};
		\node [style=none] (59) at (0, 2.25) {};
		\node [style=none] (60) at (0, -2.25) {};
		\node [style=right label] (61) at (0, -2) {$X_2$};
		\node [style=none] (62) at (0, 0.5) {};
		\node [style=none] (63) at (0, 0.5) {};
		\node [style=none] (64) at (0, 1.5) {};
		\node [style=none] (65) at (0, 0.5) {};
		\node [style=none] (66) at (-0.75, -0.5) {};
		\node [style=none] (67) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (41.center) to (43.center);
		\draw [qWire] (44.center) to (46.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [qWire] (57.center) to (59.center);
		\draw [qWire] (60.center) to (62.center);
		\draw [qWire, in=-90, out=90] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/process2in2out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (0, 0) {$\mathtt{g}$};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (1.center) to (7.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purifying_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\chi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (11) at (-1.25, 1.25) {$C_E$};
		\node [style=none] (12) at (1.25, 1.25) {$D_E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purifyingstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\chi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (11) at (-1.25, 1.25) {$C_E$};
		\node [style=none] (12) at (1.25, 1.25) {$D_E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purifyingstate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\xi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (11) at (-1.25, 1.25) {$C'_E$};
		\node [style=none] (12) at (1.25, 1.25) {$D'_E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purifyingstate2marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\xi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=upground] (13) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purifyingstatemarginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\chi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=upground] (13) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/relevant2I2Oclass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-13, 1) {};
		\node [style=frame] (1) at (-11, 1) {};
		\node [style=frame] (2) at (-13, -1) {};
		\node [style=frame] (3) at (-11, -1) {};
		\node [style=frame] (4) at (-9, 1) {};
		\node [style=frame] (5) at (-7, 1) {};
		\node [style=frame] (6) at (-9, -1) {};
		\node [style=frame] (7) at (-7, -1) {};
		\node [style=frame] (8) at (-5, 1) {};
		\node [style=frame] (9) at (-3, 1) {};
		\node [style=frame] (10) at (-5, -1) {};
		\node [style=frame] (11) at (-3, -1) {};
		\node [style=frame] (12) at (15, 1) {};
		\node [style=frame] (13) at (17, 1) {};
		\node [style=frame] (14) at (15, -1) {};
		\node [style=frame] (15) at (17, -1) {};
		\node [style=frame] (16) at (11, 1.5) {};
		\node [style=frame] (17) at (13, 1.5) {};
		\node [style=frame] (18) at (11, -1.5) {};
		\node [style=frame] (19) at (13, -1.5) {};
		\node [style=internal] (20) at (16, 0) {};
		\node [style=internal] (21) at (-12, 0) {};
		\node [style=internal] (22) at (11, 0) {};
		\node [style=internal] (23) at (12, -1.5) {};
		\node [style=internal] (24) at (13, 0) {};
		\node [style=none] (31) at (-10, 0) {$\succ$};
		\node [style=none] (32) at (-6, 0) {$\succ$};
		\node [style=none] (33) at (-2, 0) {$\succ$};
		\node [style=none] (34) at (14, 0) {$\succ$};
		\node [style=frame] (35) at (6.75, 1.5) {};
		\node [style=frame] (36) at (8.75, 1.5) {};
		\node [style=frame] (37) at (6.25, -1.5) {};
		\node [style=frame] (38) at (9.25, -1.5) {};
		\node [style=internal] (39) at (6.75, 0) {};
		\node [style=internal] (40) at (7.25, -1.5) {};
		\node [style=internal] (41) at (8.75, 0) {};
		\node [style=internal] (42) at (8.25, -1.5) {};
		\node [style=internal] (43) at (7.75, 0) {};
		\node [style=none] (44) at (-1.25, 0) {...};
		\node [style=none] (45) at (6, 0) {$\succ$};
		\node [style=none] (46) at (10, 0) {$\succ$};
		\node [style=frame] (47) at (0.5, 1.5) {};
		\node [style=frame] (48) at (3.5, 1.5) {};
		\node [style=frame] (49) at (0, -1.5) {};
		\node [style=frame] (50) at (4, -1.5) {};
		\node [style=internal] (51) at (0.5, 0) {};
		\node [style=internal] (52) at (1, -1.5) {};
		\node [style=internal] (53) at (3.5, 0) {};
		\node [style=internal] (54) at (3, -1.5) {};
		\node [style=internal] (55) at (1.5, 0) {};
		\node [style=none] (56) at (1.75, -0.5) {};
		\node [style=none] (57) at (2.75, -1) {};
		\node [style=none] (58) at (2.25, -0.75) {...};
		\node [style=none] (59) at (2, -1.5) {...};
		\node [style=none] (60) at (2.5, 0) {...};
		\node [style=none] (61) at (3, 0.75) {...};
		\node [style=none] (62) at (1.25, 0.75) {...};
		\node [style=none] (63) at (-0.5, 0) {$\succ$};
		\node [style=none] (64) at (4.5, 0) {$\succ$};
		\node [style=none] (65) at (5.25, 0) {...};
		\node [style=none] (66) at (-12, -2.75) {Bell};
		\node [style=none] (67) at (-8, -2.5) {one-way};
		\node [style=none] (68) at (-4, -2.5) {two-way};
		\node [style=none] (69) at (5, -2.75) {$N$-zigzag};
		\node [style=none] (70) at (12, -2.75) {1-zigzag};
		\node [style=none] (71) at (16, -2.75) {trivial};
		\node [style=none] (72) at (-8, -3.25) {communication};
		\node [style=none] (73) at (-4, -3.25) {comm.};
		\node [style=none] (77) at (18.75, 2.75) {};
		\node [style=none] (78) at (7.75, -5) {irrelevant};
		\node [style=none] (79) at (-13.5, -4) {};
		\node [style=none] (80) at (-13.5, 2.75) {};
		\node [style=none] (81) at (-2.5, -4) {};
		\node [style=none] (82) at (-2.5, 2.75) {};
		\node [style=none] (83) at (-8, -5) {relevant};
		\node [style=none] (85) at (-2.5, -4) {};
		\node [style=none] (86) at (-2.5, 2.75) {};
		\node [style=none] (87) at (18.75, -4) {};
		\node [style=none] (88) at (18.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (20);
		\draw (20) to (13);
		\draw (20) to (12);
		\draw (15) to (20);
		\draw (21) to (0);
		\draw (21) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (6) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (10) to (8);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (11) to (8);
		\draw (18) to (22);
		\draw (22) to (16);
		\draw (22) to (23);
		\draw (24) to (17);
		\draw (24) to (19);
		\draw (22) to (17);
		\draw (24) to (16);
		\draw (37) to (39);
		\draw (39) to (35);
		\draw (39) to (40);
		\draw (42) to (41);
		\draw (41) to (36);
		\draw (41) to (38);
		\draw (39) to (36);
		\draw (41) to (35);
		\draw (23) to (24);
		\draw (40) to (43);
		\draw (43) to (42);
		\draw (43) to (35);
		\draw (43) to (36);
		\draw (49) to (51);
		\draw (51) to (47);
		\draw (51) to (52);
		\draw (54) to (53);
		\draw (53) to (48);
		\draw (53) to (50);
		\draw (51) to (48);
		\draw (53) to (47);
		\draw (52) to (55);
		\draw (55) to (47);
		\draw (55) to (48);
		\draw (55) to (56.center);
		\draw (57.center) to (54);
		\draw [fill=red, opacity=0.1, draw=none] (81.center)
			 to (82.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [fill=blue, opacity=0.1, draw=none] (87.center)
			 to (88.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/relevant2I2Oquant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=frame] (0) at (-13, 1) {};
		\node [style=frame] (1) at (-11, 1) {};
		\node [style=frame] (2) at (-13, -1) {};
		\node [style=frame] (3) at (-11, -1) {};
		\node [style=frame] (4) at (-9, 1) {};
		\node [style=frame] (5) at (-7, 1) {};
		\node [style=frame] (6) at (-9, -1) {};
		\node [style=frame] (7) at (-7, -1) {};
		\node [style=frame] (8) at (-5, 1) {};
		\node [style=frame] (9) at (-3, 1) {};
		\node [style=frame] (10) at (-5, -1) {};
		\node [style=frame] (11) at (-3, -1) {};
		\node [style=frame] (12) at (15, 1) {};
		\node [style=frame] (13) at (17, 1) {};
		\node [style=frame] (14) at (15, -1) {};
		\node [style=frame] (15) at (17, -1) {};
		\node [style=frame] (16) at (11, 1.5) {};
		\node [style=frame] (17) at (13, 1.5) {};
		\node [style=frame] (18) at (11, -1.5) {};
		\node [style=frame] (19) at (13, -1.5) {};
		\node [style=internal] (20) at (16, 0) {};
		\node [style=internal] (21) at (-12, 0) {};
		\node [style=internal] (22) at (11, 0) {};
		\node [style=internal] (23) at (12, -1.5) {};
		\node [style=internal] (24) at (13, 0) {};
		\node [style=none] (31) at (-10, 0) {$\succ$};
		\node [style=none] (32) at (-6, 0) {$\succ$};
		\node [style=none] (33) at (-2, 0) {$\succ$};
		\node [style=none] (34) at (14, 0) {$\succ$};
		\node [style=frame] (35) at (6.75, 1.5) {};
		\node [style=frame] (36) at (8.75, 1.5) {};
		\node [style=frame] (37) at (6.25, -1.5) {};
		\node [style=frame] (38) at (9.25, -1.5) {};
		\node [style=internal] (39) at (6.75, 0) {};
		\node [style=internal] (40) at (7.25, -1.5) {};
		\node [style=internal] (41) at (8.75, 0) {};
		\node [style=internal] (42) at (8.25, -1.5) {};
		\node [style=internal] (43) at (7.75, 0) {};
		\node [style=none] (44) at (-1.25, 0) {...};
		\node [style=none] (45) at (6, 0) {$\succ$};
		\node [style=none] (46) at (10, 0) {$\succ$};
		\node [style=frame] (47) at (0.5, 1.5) {};
		\node [style=frame] (48) at (3.5, 1.5) {};
		\node [style=frame] (49) at (0, -1.5) {};
		\node [style=frame] (50) at (4, -1.5) {};
		\node [style=internal] (51) at (0.5, 0) {};
		\node [style=internal] (52) at (1, -1.5) {};
		\node [style=internal] (53) at (3.5, 0) {};
		\node [style=internal] (54) at (3, -1.5) {};
		\node [style=internal] (55) at (1.5, 0) {};
		\node [style=none] (56) at (1.75, -0.5) {};
		\node [style=none] (57) at (2.75, -1) {};
		\node [style=none] (58) at (2.25, -0.75) {...};
		\node [style=none] (59) at (2, -1.5) {...};
		\node [style=none] (60) at (2.5, 0) {...};
		\node [style=none] (61) at (3, 0.75) {...};
		\node [style=none] (62) at (1.25, 0.75) {...};
		\node [style=none] (63) at (-0.5, 0) {$\succ$};
		\node [style=none] (64) at (4.5, 0) {$\succ$};
		\node [style=none] (65) at (5.25, 0) {...};
		\node [style=none] (66) at (-12, -2.75) {Bell};
		\node [style=none] (67) at (-8, -2.5) {one-way};
		\node [style=none] (68) at (-4, -2.5) {two-way};
		\node [style=none] (69) at (5, -2.75) {$N$-zigzag};
		\node [style=none] (70) at (12, -2.75) {1-zigzag};
		\node [style=none] (71) at (16, -2.75) {trivial};
		\node [style=none] (72) at (-8, -3.25) {communication};
		\node [style=none] (73) at (-4, -3.25) {comm.};
		\node [style=none] (74) at (13.5, -4) {};
		\node [style=none] (75) at (13.5, 2.75) {};
		\node [style=none] (76) at (18.75, -4) {};
		\node [style=none] (77) at (18.75, 2.75) {};
		\node [style=none] (78) at (5.25, -5) {(quasi)relevant};
		\node [style=none] (79) at (-13.5, -4) {};
		\node [style=none] (80) at (-13.5, 2.75) {};
		\node [style=none] (81) at (-2.5, -4) {};
		\node [style=none] (82) at (-2.5, 2.75) {};
		\node [style=none] (83) at (-8, -5) {relevant};
		\node [style=none] (84) at (16, -5) {relevant};
		\node [style=none] (85) at (-2.5, -4) {};
		\node [style=none] (86) at (-2.5, 2.75) {};
		\node [style=none] (87) at (13.5, -4) {};
		\node [style=none] (88) at (13.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (20);
		\draw (20) to (13);
		\draw (20) to (12);
		\draw (15) to (20);
		\draw (21) to (0);
		\draw (21) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (6) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (10) to (8);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (11) to (8);
		\draw (18) to (22);
		\draw (22) to (16);
		\draw (22) to (23);
		\draw (24) to (17);
		\draw (24) to (19);
		\draw (22) to (17);
		\draw (24) to (16);
		\draw (37) to (39);
		\draw (39) to (35);
		\draw (39) to (40);
		\draw (42) to (41);
		\draw (41) to (36);
		\draw (41) to (38);
		\draw (39) to (36);
		\draw (41) to (35);
		\draw (23) to (24);
		\draw (40) to (43);
		\draw (43) to (42);
		\draw (43) to (35);
		\draw (43) to (36);
		\draw (49) to (51);
		\draw (51) to (47);
		\draw (51) to (52);
		\draw (54) to (53);
		\draw (53) to (48);
		\draw (53) to (50);
		\draw (51) to (48);
		\draw (53) to (47);
		\draw (52) to (55);
		\draw (55) to (47);
		\draw (55) to (48);
		\draw (55) to (56.center);
		\draw (57.center) to (54);
		\draw [fill=red, opacity=0.1, draw=none] (76.center)
			 to (77.center)
			 to (75.center)
			 to (74.center)
			 to cycle;
		\draw [fill=red, opacity=0.1, draw=none] (81.center)
			 to (82.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [fill=yellow, opacity=0.1, draw=none] (87.center)
			 to (88.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/separableimp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=right label] (2) at (-1, 1.25) {$A$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=right label] (9) at (-1, -0.75) {$X$};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=right label] (16) at (1, 1.25) {$B$};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=right label] (19) at (1, -0.75) {$Y$};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (28) at (-1, 0.25) {$\mathtt{f}$};
		\node [style=none] (29) at (1, 0.25) {$\mathtt{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [qWire] (8.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [qWire] (15.center) to (17.center);
		\draw [qWire] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sepconstraint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-4.75, -1.5) {};
		\node [style=none] (118) at (-1.75, 1.5) {};
		\node [style=none] (119) at (1.25, -1.5) {};
		\node [circle, fill, style=frame] (57) at (-1.75, -0.25) {};
		\node [circle, fill, style=frame] (59) at (1.75, -0.25) {};
		\node [circle, fill, style=frame] (60) at (1.75, 1.5) {};
		\node [style=none] (77) at (-3, -0.75) {$\mathcal{C}(X)$};
		\node [style=none] (78) at (-3, 1.75) {$\mathcal{C}(A)$};
		\node [style=none] (79) at (3.25, 1.75) {$\mathcal{C}(B)$};
		\node [style=none] (80) at (3.25, -0.75) {$\mathcal{C}(Y)$};
		\node [style=frame] (112) at (-1.75, 1.5) {};
		\node [style=none] (120) at (-1.25, -1.5) {};
		\node [style=none] (121) at (1.75, 1.5) {};
		\node [style=none] (122) at (4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=green, opacity=0.1, draw=none] (119.center)
			 to (118.center)
			 to [in=45, out=-135] (117.center)
			 to cycle;
		\draw [fill=red, opacity=0.1, draw=none] (122.center)
			 to (121.center)
			 to (120.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/seqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (0, -0.25) {B};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=right label] (10) at (0, 2.25) {$C$};
		\node [style=none] (11) at (0, 2.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=none] (14) at (0, 1.25) {$\mathtt{g}$};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=none] (20) at (0, -1.25) {$\mathtt{f}$};
		\node [style=none] (21) at (0, -2.75) {};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=right label] (23) at (0, -2.5) {$A$};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (29) at (1, -1.75) {};
		\node [style=none] (31) at (-1, -0.75) {};
		\node [style=none] (32) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sequential1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=right label] (10) at (-0.75, 1.5) {$A$};
		\node [style=none] (11) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (-0.25, -1) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (44) at (-0.75, -1.75) {};
		\node [style=right label] (45) at (-0.75, -1.5) {$X$};
		\node [style=none] (46) at (-0.75, -1) {};
		\node [style=none] (52) at (0, 1.25) {};
		\node [style=none] (53) at (0, 0.25) {};
		\node [style=none] (54) at (1, 0.25) {};
		\node [style=none] (55) at (1, 1.25) {};
		\node [style=none] (57) at (0.5, 1.25) {};
		\node [style=right label] (58) at (0.5, 1.5) {$B$};
		\node [style=none] (59) at (0.5, 1.75) {};
		\node [style=none] (60) at (0.5, -1.75) {};
		\node [style=right label] (61) at (0.5, -1.5) {$Y$};
		\node [style=none] (62) at (0.5, 0.25) {};
		\node [style=none] (63) at (0.5, 0.25) {};
		\node [style=none] (64) at (0.5, 1.25) {};
		\node [style=none] (65) at (0.5, 0.25) {};
		\node [style=none] (66) at (-0.5, 0) {};
		\node [style=none] (67) at (0.25, 0.25) {};
		\node [style=none] (68) at (-0.75, -0.5) {$\mathtt{a}$};
		\node [style=none] (69) at (0.5, 0.75) {$\mathtt{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (44.center) to (46.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [qWire] (57.center) to (59.center);
		\draw [qWire] (60.center) to (62.center);
		\draw [qWire, in=-90, out=90] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sequential2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=right label] (10) at (-0.75, 1.5) {$A$};
		\node [style=none] (11) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.25, 1.25) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 1.25) {};
		\node [style=none] (44) at (-0.75, -1.75) {};
		\node [style=right label] (45) at (-0.75, -1.5) {$X$};
		\node [style=none] (46) at (-0.75, 0.25) {};
		\node [style=none] (52) at (0, 0) {};
		\node [style=none] (53) at (0, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=none] (57) at (0.5, 0) {};
		\node [style=right label] (58) at (0.5, 1.5) {$B$};
		\node [style=none] (59) at (0.5, 1.75) {};
		\node [style=none] (60) at (0.5, -1.75) {};
		\node [style=right label] (61) at (0.5, -1.5) {$Y$};
		\node [style=none] (62) at (0.5, -1) {};
		\node [style=none] (63) at (0.5, -1) {};
		\node [style=none] (64) at (0.5, 0) {};
		\node [style=none] (65) at (0.5, -1) {};
		\node [style=none] (66) at (0.25, 0) {};
		\node [style=none] (67) at (-0.5, 0.25) {};
		\node [style=none] (68) at (0.5, -0.5) {$\mathtt{b}'$};
		\node [style=none] (69) at (-0.75, 0.75) {$\mathtt{a}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (44.center) to (46.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [qWire] (57.center) to (59.center);
		\draw [qWire] (60.center) to (62.center);
		\draw [qWire, in=-90, out=90] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigcond1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=right label] (10) at (-0.75, 1) {$A$};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (14) at (0, 0) {$\mathtt{F}$};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (41) at (0.75, -1.25) {};
		\node [style=right label] (42) at (0.75, -1) {$Y$};
		\node [style=none] (43) at (0.75, -0.5) {};
		\node [style=none] (44) at (-0.75, -1.25) {};
		\node [style=right label] (45) at (-0.75, -1) {$X$};
		\node [style=none] (46) at (-0.75, -0.5) {};
		\node [style=upground] (47) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (41.center) to (43.center);
		\draw [qWire] (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigcond2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=right label] (5) at (-0.75, 1) {$A$};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-0.75, 0) {$\mathtt{A}$};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=right label] (13) at (0.75, -1) {$Y$};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=right label] (16) at (-0.75, -1) {$X$};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=upground] (18) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (6.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [qWire] (12.center) to (14.center);
		\draw [qWire] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=right label] (23) at (2, 0.25) {$A$};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=right label] (37) at (-2, -0.25) {A};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=90, looseness=2.00] (22.center) to (21.center);
		\draw [qWire, in=-90, out=-90, looseness=2.00] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spacetime1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (47) at (-1.5, -1.75) {$\mathsf{p_1}$};
		\node [style=white dot] (48) at (-1.5, 1.75) {$\mathsf{p_2}$};
		\node [style=white dot] (52) at (1.5, -1.75) {$\mathsf{q_1}$};
		\node [style=white dot] (53) at (1.5, 1.75) {$\mathsf{q_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, thick] (52) to (53);
		\draw [->, thick] (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, -0.75) {$\rho$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw [qWire] (10.center) to (9.center);
		\draw [qWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/state1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=right label] (13) at (0, 0.75) {$A$};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (0, -1) {$\mathtt{s}$};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (43) at (1.5, -0.5) {};
		\node [style=none] (46) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/statecopydisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, -0.75) {$\rho$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=black dot] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=upground] (14) at (0.5, 1.75) {};
		\node [style=black dot] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (-0.5, 1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=upground] (20) at (-0.5, 1.75) {};
		\node [style=none] (21) at (-1.5, 2.5) {};
		\node [style=none] (22) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (1.center)
			 to (4.center);
		\draw [qWire] (4.center) to (3.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (10.center) to (9);
		\draw [qWire, in=630, out=150] (9) to (11.center);
		\draw [qWire, in=270, out=30] (9) to (12.center);
		\draw [qWire] (16.center) to (15);
		\draw [qWire, in=630, out=150] (15) to (17.center);
		\draw [qWire, in=270, out=30] (15) to (18.center);
		\draw [qWire] (21.center) to (13.center);
		\draw [qWire] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/statecopydiscfpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=internal] (0) at (0, -0.75) {};
		\node [style=internal] (1) at (1, 0.75) {};
		\node [style=internal] (2) at (-1, 0.75) {};
		\node [style=internal] (3) at (-0.5, 2) {};
		\node [style=internal] (4) at (0.5, 2) {};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (-1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (2) to (6.center);
		\draw (2) to (3);
		\draw (4) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=right label] (23) at (-0.5, -0.75) {$A$};
		\node [style=right label] (33) at (1, -0.75) {B};
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (35) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw [qWire, in=-90, out=90] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symmetry1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (1.5, 2.5) {$C$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=right label] (10) at (-1.25, 2.5) {$D$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, -1) {$\mathtt{g}$};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (-2.5, -1.5) {};
		\node [style=none] (20) at (-1.5, -1) {$\mathtt{f}$};
		\node [style=none] (21) at (-1.5, -2.5) {};
		\node [style=none] (22) at (-1.5, -1.5) {};
		\node [style=right label] (23) at (-1.5, -2.25) {$A$};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=right label] (33) at (1.5, -2.25) {B};
		\node [style=none] (34) at (1.5, -2.5) {};
		\node [style=none] (35) at (1.5, -1.5) {};
		\node [style=none] (36) at (-1.5, 0.5) {};
		\node [style=none] (37) at (1.5, 2.75) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (-1.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=270, out=90] (34.center) to (35.center);
		\draw [qWire, in=90, out=-90] (37.center) to (36.center);
		\draw [qWire, in=-90, out=90] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symmetry2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (1.5, 2.25) {$C$};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=right label] (10) at (-1.5, 2.25) {$D$};
		\node [style=none] (11) at (1.5, 2.75) {};
		\node [style=none] (14) at (1.5, 1.25) {$\mathtt{f}$};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (18) at (2.5, 1.75) {};
		\node [style=none] (19) at (-2.5, 0.75) {};
		\node [style=none] (20) at (-1.5, 1.25) {$\mathtt{g}$};
		\node [style=none] (21) at (-1.5, -0.25) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=right label] (23) at (-1.25, -2.25) {$B$};
		\node [style=none] (25) at (-1.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 1.75) {};
		\node [style=none] (29) at (-0.5, 0.75) {};
		\node [style=none] (31) at (-2.5, 1.75) {};
		\node [style=none] (32) at (-1.5, 2.75) {};
		\node [style=right label] (33) at (1.5, -2.25) {$A$};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (1.5, 0.75) {};
		\node [style=none] (36) at (-1.5, -2.5) {};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (40) at (1.5, -2.5) {};
		\node [style=none] (41) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=270, out=90] (34.center) to (35.center);
		\draw [qWire, in=90, out=-90] (37.center) to (36.center);
		\draw [qWire, in=-90, out=90] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tensorsystems.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=right label] (7) at (0.75, -0.75) {$B$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=right label] (10) at (-0.75, -0.75) {$A$};
		\node [style=none] (11) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tensorsystemstriv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=right label] (7) at (0.75, -0.75) {$I$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=right label] (10) at (-0.75, -0.75) {$A$};
		\node [style=none] (11) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (-0.75, 1.25) {$A$};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=right label] (4) at (0.75, 4) {$A$};
		\node [style=none] (5) at (0.75, 4.25) {};
		\node [style=none] (9) at (-0.5, 3) {};
		\node [style=right label] (10) at (-0.75, 4) {$C$};
		\node [style=none] (11) at (-0.75, 4.25) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=right label] (13) at (0.75, 0) {$B$};
		\node [style=none] (14) at (0, 2.5) {$\mathtt{f}$};
		\node [style=none] (15) at (-1, 3) {};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (1, 2) {};
		\node [style=none] (18) at (1, 3) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-1, 0) {$\mathtt{g}$};
		\node [style=none] (21) at (-2.25, -2) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=right label] (23) at (-2.25, -3.75) {$C$};
		\node [style=none] (24) at (0, -2) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-1.5, -2) {};
		\node [style=none] (34) at (0, -2.5) {$\mathtt{s}$};
		\node [style=none] (36) at (-2.5, -0.5) {};
		\node [style=none] (37) at (-1, -2) {};
		\node [style=right label] (39) at (-0.25, -1.25) {$A$};
		\node [style=none] (40) at (0.5, 2) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (42) at (0, -3) {};
		\node [style=none] (43) at (1.5, -2) {};
		\node [style=none] (46) at (0, -3) {};
		\node [style=none] (47) at (-2.5, 4.25) {};
		\node [style=none] (48) at (-2.25, -4) {};
		\node [style=right label] (49) at (-2.5, 4) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (3.center) to (5.center);
		\draw [qWire, in=270, out=90] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (26.center) to (24.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw [qWire, in=-90, out=90] (37.center) to (36.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
		\draw [qWire] (47.center) to (36.center);
		\draw [qWire] (21.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/threeprocesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -1.75) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=none] (8) at (0, -1.25) {$\mathtt{f}$};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0, 1.25) {$\mathtt{h}$};
		\node [style=none] (15) at (0, -1.75) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0, 2.25) {};
		\node [style=none] (18) at (0, -2.25) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (24) at (1.5, 0) {$\mathtt{g}$};
		\node [style=none] (25) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (2.center) to (9.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/threeprocessesconnected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -1.75) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=none] (8) at (0, -1.25) {$\mathtt{f}$};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0, 1.25) {$\mathtt{h}$};
		\node [style=none] (15) at (0, -1.75) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0, 2.25) {};
		\node [style=none] (18) at (0, -2.25) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (24) at (1.5, 0) {$\mathtt{g}$};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (1.25, -0.5) {};
		\node [style=none] (28) at (0.25, -0.75) {};
		\node [style=none] (29) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.50] (26.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.75] (27.center) to (28.center);
		\draw (2.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/trivcomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (0, -0.25) {B};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=none] (20) at (0, -1.25) {$\mathtt{f}$};
		\node [style=none] (21) at (0, -2.75) {};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=right label] (23) at (0, -2.5) {$A$};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (29) at (1, -1.75) {};
		\node [style=none] (31) at (-1, -0.75) {};
		\node [style=none] (32) at (0, 2) {};
		\node [style=right label] (33) at (0, 1) {B};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/trivcomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (2) at (0, 1) {B};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (0, 0) {$\mathtt{f}$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=right label] (23) at (0, -1.25) {$A$};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (31) at (-1, 0.5) {};
		\node [style=none] (32) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/twoprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -1.75) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=none] (8) at (0, -1.25) {$\mathtt{f}$};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0, 1.25) {$\mathtt{h}$};
		\node [style=none] (15) at (0, -1.75) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0, 2.25) {};
		\node [style=none] (18) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (2.center) to (9.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (0, 0) {$U$};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 1.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style=none] (10) at (-0.5, -1.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (-1, 1.5) {$C$};
		\node [style=none] (15) at (1, 1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/unitarymarginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0, 0) {$U$};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (-0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=upground] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -1.75) {};
		\node [style=none] (19) at (-1.5, -1.75) {};
		\node [style=none] (20) at (0, -1.75) {};
		\node [style=none] (21) at (-0.75, -2.75) {};
		\node [style=none] (22) at (-0.75, -2.25) {$\psi$};
		\node [style=none] (23) at (0.75, -1.75) {};
		\node [style=none] (24) at (0.75, -1.75) {};
		\node [style=none] (25) at (0, -1.75) {};
		\node [style=none] (26) at (1.5, -1.75) {};
		\node [style=none] (27) at (0.75, -2.75) {};
		\node [style=none] (28) at (0.75, -2.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/zigzagcascade.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.75) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=none] (3) at (2, 3.75) {};
		\node [style=none] (4) at (3.5, 3.75) {};
		\node [style=none] (5) at (3.5, 2.25) {};
		\node [style=none] (6) at (5, 2.25) {};
		\node [style=none] (7) at (5, 3.75) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=none] (14) at (5, -1.5) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=none] (16) at (1.75, -2.5) {};
		\node [style=none] (17) at (3.75, -2.5) {};
		\node [style=none] (18) at (2.75, -3.5) {};
		\node [style=none] (19) at (1, -3.75) {};
		\node [style=none] (20) at (4.5, -3.75) {};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=none] (22) at (4, -1.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=none] (29) at (4.5, 2.25) {};
		\node [style=none] (30) at (4, 2.25) {};
		\node [style=none] (31) at (1.5, 2.25) {};
		\node [style=none] (32) at (1, 2.25) {};
		\node [style=none] (33) at (1.25, 3.75) {};
		\node [style=none] (34) at (4.25, 3.75) {};
		\node [style=none] (35) at (1.25, 4.75) {};
		\node [style=none] (36) at (4.25, 4.75) {};
		\node [style=none] (37) at (2.25, -2.5) {};
		\node [style=none] (38) at (3.25, -2.5) {};
		\node [style=none] (39) at (1.25, -0.75) {$\mathtt{F}$};
		\node [style=none] (40) at (1.25, 3) {$\mathtt{B}$};
		\node [style=none] (41) at (4.25, 3) {$\mathtt{C}$};
		\node [style=none] (42) at (4.25, -0.75) {$\mathtt{A}$};
		\node [style=none] (43) at (2.75, -3) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (19.center) to (24.center);
		\draw [qWire, in=-90, out=90] (37.center) to (23.center);
		\draw [qWire, in=-90, out=90] (38.center) to (22.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (28.center) to (29.center);
		\draw [qWire] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (31.center) to (27.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (26.center) to (30.center);
		\draw [qWire] (33.center) to (35.center);
		\draw [qWire] (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/zigzagcascadealt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.75) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=none] (3) at (2, 3.75) {};
		\node [style=none] (4) at (3.5, 3.75) {};
		\node [style=none] (5) at (3.5, 2.25) {};
		\node [style=none] (6) at (5, 2.25) {};
		\node [style=none] (7) at (5, 3.75) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=none] (14) at (5, -1.5) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=none] (16) at (1.75, -2.5) {};
		\node [style=none] (17) at (3.75, -2.5) {};
		\node [style=none] (18) at (2.75, -3.5) {};
		\node [style=none] (19) at (1, -3.75) {};
		\node [style=none] (20) at (4.5, -3.75) {};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=none] (22) at (4, -1.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=none] (29) at (4.5, 2.25) {};
		\node [style=none] (30) at (4, 2.25) {};
		\node [style=none] (31) at (1.5, 2.25) {};
		\node [style=none] (32) at (1, 2.25) {};
		\node [style=none] (33) at (1.25, 3.75) {};
		\node [style=none] (34) at (4.25, 3.75) {};
		\node [style=none] (35) at (1.25, 4.75) {};
		\node [style=none] (36) at (4.25, 4.75) {};
		\node [style=none] (37) at (2.25, -2.5) {};
		\node [style=none] (38) at (3.25, -2.5) {};
		\node [style=none] (39) at (4.25, -0.75) {$\mathtt{F}$};
		\node [style=none] (40) at (1.25, 3) {$\mathtt{B}'$};
		\node [style=none] (41) at (4.25, 3) {$\mathtt{C}'$};
		\node [style=none] (42) at (1.25, -0.75) {$\mathtt{A}'$};
		\node [style=none] (43) at (2.75, -3) {$\rho'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (19.center) to (24.center);
		\draw [qWire, in=-90, out=90] (37.center) to (23.center);
		\draw [qWire, in=-90, out=90] (38.center) to (22.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (28.center) to (29.center);
		\draw [qWire] (25.center) to (32.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (31.center) to (27.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (26.center) to (30.center);
		\draw [qWire] (33.center) to (35.center);
		\draw [qWire] (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

